A characterization of entropy dimensions of minimal tridimensional subshifts of finite type

We prove in this text a characterization of the possible entropy dimensions of minimal tridimensional subshifts of finite type with a computability condition, using Goldbach's theorem on Fermat numbers.

==> (inline-0) <==
\begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2) ;
\draw (0.6,1.2) -- (0.6,1.1);
\draw [-latex] (0.6,0.7) -- (0.6,0) ;
\draw (0,0.6) -- (0.2,0.6);
\draw [-latex] (0.4,0.6) -- (0.6,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\node[scale=1,color=gray!90] at (0.6125,0.9) {\textbf{i}};
\node[scale=1,color=gray!90] at (0.3,0.6) {\textbf{j}};
\end{tikzpicture} \ \
\begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2) ;
\draw (0.6,1.2) -- (0.6,1.1);
\draw [-latex] (0.6,0.7) -- (0.6,0) ;
\draw [-latex] (0,0.6) -- (0.6,0.6) ; 
\draw [-latex] (0,0.3) -- (0.6,0.3) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\draw [-latex] (1.2,0.3) -- (0.6,0.3) ;
\node[scale=1,color=gray!90] at (0.6125,0.9) {\textbf{i}};
\node[scale=1,color=gray!90] at (0.3,0.45) {\textbf{j}};
\end{tikzpicture} \ \ \begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0.3,1.2) -- (0.3,0) ; 
\draw [-latex] (0,0.6) -- (0.3,0.6) ; 
\draw [-latex] (0.8,0.6) -- (0.6,0.6) ;
\draw (1.2,0.6) -- (1,0.6);
\node[scale=1,color=gray!90] at (0.45,0.9) {\textbf{i}};
\node[scale=1,color=gray!90] at (0.9,0.6) {\textbf{j}};
\end{tikzpicture} \ \  \begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0.9,1.2) -- (0.9,0) ; 
\draw (0,0.6) -- (0.2,0.6);
\draw [-latex] (0.4,0.6) -- (0.6,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.9,0.6) ;
\node[scale=1,color=gray!90] at (0.75,0.9) {\textbf{i}};
\node[scale=1,color=gray!90] at (0.3,0.6) {\textbf{j}};
\end{tikzpicture} \ \ 
\begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0.3,1.2) -- (0.3,0) ; 
\draw [-latex] (0,0.6) -- (0.3,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\draw [-latex] (0,0.3) -- (0.3,0.3) ; 
\draw [-latex] (1.2,0.3) -- (0.6,0.3) ;
\node[scale=1,color=gray!90] at (0.9,0.45) {\textbf{i}};
\node[scale=1,color=gray!90] at (0.45,0.9) {\textbf{j}};
\end{tikzpicture} \ \
\begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0.9,1.2) -- (0.9,0) ; 
\draw [-latex] (0,0.6) -- (0.6,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.9,0.6) ;
\draw [-latex] (0,0.3) -- (0.6,0.3) ; 
\draw [-latex] (1.2,0.3) -- (0.9,0.3) ;
\node[scale=1,color=gray!90] at (0.3,0.45) {\textbf{i}};
\node[scale=1,color=gray!90] at (0.75,0.9) {\textbf{j}};
\end{tikzpicture} \ \ \begin{tikzpicture}
\fill[blue!40] (0.3,0.3) rectangle (0.6,1.2) ;
\fill[blue!40] (0.3,0.3) rectangle (1.2,0.6) ;
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.3,0.3) -- (0.3,1.2) ; 
\draw [-latex] (0.3,0.3) -- (1.2,0.3) ;
\draw [-latex] (0.6,0.6) -- (0.6,1.2) ; 
\draw [-latex] (0.6,0.6) -- (1.2,0.6) ; 
\draw [-latex] (0.3,0.6) -- (0,0.6) ; 
\draw [-latex] (0.6,0.3) -- (0.6,0) ;
\node[scale=1,color=gray!90] at (0.9,0.9) {\textbf{0}};
\end{tikzpicture} \ \ \begin{tikzpicture}
\fill[red!40] (0.3,0.3) rectangle (0.6,1.2) ;
\fill[red!40] (0.3,0.3) rectangle (1.2,0.6) ;
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.3,0.3) -- (0.3,1.2) ; 
\draw [-latex] (0.3,0.3) -- (1.2,0.3) ;
\draw [-latex] (0.6,0.6) -- (0.6,1.2) ; 
\draw [-latex] (0.6,0.6) -- (1.2,0.6) ; 
\draw [-latex] (0.3,0.6) -- (0,0.6) ; 
\draw [-latex] (0.6,0.3) -- (0.6,0) ;
\node[scale=1,color=gray!90] at (0.9,0.9) {\textbf{0}};
\end{tikzpicture} \ \ \begin{tikzpicture}
\fill[red!40] (0.3,0.3) rectangle (0.6,1.2) ;
\fill[red!40] (0.3,0.3) rectangle (1.2,0.6) ;
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.3,0.3) -- (0.3,1.2) ; 
\draw [-latex] (0.3,0.3) -- (1.2,0.3) ;
\draw [-latex] (0.6,0.6) -- (0.6,1.2) ; 
\draw [-latex] (0.6,0.6) -- (1.2,0.6) ; 
\draw [-latex] (0.3,0.6) -- (0,0.6) ; 
\draw [-latex] (0.6,0.3) -- (0.6,0) ;
\node[scale=1,color=gray!90] at (0.9,0.9) {\textbf{1}};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.8]
\draw (0,1.2) rectangle (1.2,2.4) ;
\draw [-latex] (0.6,2.4) -- (0.6,1.2) ;
\draw [-latex] (0,1.8) -- (0.6,1.8) ; 
\draw [-latex] (0,1.5) -- (0.6,1.5) ; 
\draw [-latex] (1.2,1.8) -- (0.6,1.8) ;
\draw [-latex] (1.2,1.5) -- (0.6,1.5) ;
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0.3,1.2) -- (0.3,0) ; 
\draw [-latex] (0,0.6) -- (0.3,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0,0.6) -- (0.6,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\draw (0,1.2) rectangle (1.2,2.4) ;
\draw [-latex] (0.6,2.4) -- (0.6,1.2) ;
\draw [-latex] (0,1.8) -- (0.6,1.8) ; 
\draw [-latex] (0,1.5) -- (0.6,1.5) ; 
\draw [-latex] (1.2,1.8) -- (0.6,1.8) ;
\draw [-latex] (1.2,1.5) -- (0.6,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.83]
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0.3,1.2) -- (0.3,0) ; 
\draw [-latex] (0,0.6) -- (0.3,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\draw [-latex] (0,0.3) -- (0.3,0.3) ; 
\draw [-latex] (1.2,0.3) -- (0.6,0.3) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.83]
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0,0.6) -- (0.6,0.6) ; 
\draw [-latex] (0,0.3) -- (0.6,0.3) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\draw [-latex] (1.2,0.3) -- (0.6,0.3) ;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.4]

\begin{scope}
\robibluebastgauche{0}{0};
\robibluebastgauche{8}{0};
\robibluebastgauche{0}{8};
\robibluebastgauche{8}{8};
\robiredbasgauche{2}{2};
\robiredbasgauche{6}{6};
\robibluehauttgauche{0}{4};
\robibluehauttgauche{8}{4};
\robibluehauttgauche{0}{12};
\robibluehauttgauche{8}{12};
\robiredhautgauche{2}{10};
\robibluebastdroite{4}{0};
\robibluebastdroite{12}{0};
\robibluebastdroite{4}{8};
\robibluebastdroite{12}{8};
\robiredbasdroite{10}{2};
\robibluehauttdroite{4}{4};
\robibluehauttdroite{12}{4};
\robibluehauttdroite{4}{12};
\robibluehauttdroite{12}{12};
\robiredhautdroite{10}{10};
\robitwobas{2}{0}
\robitwobas{10}{0}
\robitwobas{6}{2}
\robitwogauche{0}{2}
\robitwogauche{2}{6}
\robitwogauche{0}{10}
\robitwodroite{12}{2}
\robitwodroite{12}{10}
\robitwohaut{2}{12}
\robitwohaut{10}{12}
\robionehaut{6}{0}
\robionehaut{6}{4}
\robionegauche{0}{6}
\robionegauche{4}{6}
\robisixbas{2}{8}
\robisixdroite{4}{2}
\robisixhaut{2}{4}
\robisevendroite{4}{10}
\robithreehaut{6}{8}
\robisixhaut{6}{10}
\robithreehaut{6}{12}
\robisixgauche{8}{2}
\robisevengauche{8}{10}
\robisevenbas{10}{8}
\robisevenhaut{10}{4}
\robisixdroite{10}{6}
\robithreedroite{8}{6}
\robithreedroite{12}{6}
\draw (0,0) rectangle (14,14);
\foreach \x in {1,...,6} \draw (0,2*\x) -- (14,2*\x);
\foreach \x in {1,...,6} \draw (2*\x,0) -- (2*\x,14);
\end{scope}

\begin{scope}[xshift=17.5cm]
\fill[blue!40] (8.5,0.5) rectangle (13.5,5.5);
\fill[blue!40] (8.5,8.5) rectangle (13.5,13.5);
\fill[blue!40] (0.5,8.5) rectangle (5.5,13.5);
\fill[white] (9,1) rectangle (13,5);
\fill[white] (9,9) rectangle (13,13);
\fill[white] (1,9) rectangle (5,13);

\fill[blue!40] (0.5,0.5) rectangle (5.5,5.5);
\fill[white] (1,1) rectangle (5,5);

\fill[red!40] (2.5,2.5) rectangle (3,11.5);
\fill[red!40] (2.5,2.5) rectangle (11.5,3);
\fill[red!40] (2.5,11) rectangle (11.5,11.5);
\fill[red!40] (11,2.5) rectangle (11.5,11.5);

\fill[orange!40] (6.5,6.5) rectangle (7,14); 
\fill[orange!40] (6.5,6.5) rectangle (14,7);

\draw[step=2] (0,0) grid (14,14);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
 \robibluebastgauche{0}{0};
\end{tikzpicture}}},\quad
St_{se} (0)=\vbox to 14pt{\hbox{
\begin{tikzpicture}[scale=0.4]
 \robibluebastdroite{0}{0};
\end{tikzpicture}}},\quad
St_{nw} (0)=\vbox to 14pt{\hbox{
\begin{tikzpicture}[scale=0.4]
 \robibluehauttgauche{0}{0};
\end{tikzpicture}}},\quad
St_{ne} (0)=\vbox to 14pt{\hbox{
\begin{tikzpicture}[scale=0.4]
 \robibluehauttdroite{0}{0};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
 \robiredbasgauche{0}{0};
\end{tikzpicture}}},\quad
St_{se} (n+1) _{\vec{u}}=\vbox to 14pt{\hbox{
\begin{tikzpicture}[scale=0.4]
 \robiredbasdroite{0}{0};
\end{tikzpicture}}},\quad
St_{nw} (n+1) _{\vec{u}}=\vbox to 14pt{\hbox{
\begin{tikzpicture}[scale=0.4]
 \robiredhautgauche{0}{0};
\end{tikzpicture}}},\quad
St_{ne} (n+1) _{\vec{u}}=\vbox to 14pt{\hbox{
\begin{tikzpicture}[scale=0.4]
 \robiredhautdroite{0}{0};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0,0.6) -- (0.6,0.6) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1.2,1.2) ;
\draw [-latex] (0.6,1.2) -- (0.6,0) ;
\draw [-latex] (0,0.6) -- (0.6,0.6) ; 
\draw [-latex] (0,0.3) -- (0.6,0.3) ; 
\draw [-latex] (1.2,0.6) -- (0.6,0.6) ;
\draw [-latex] (1.2,0.3) -- (0.6,0.3) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!20] (0,0) rectangle (20,20); 
\fill[white] (1,1) rectangle (19,19);
\fill[gray!20] (9.5,9.5) rectangle (10.5,22.5);
\fill[gray!20] (9.5,9.5) rectangle (22.5,10.5);
\fill[red!40] (9.5,9.5) rectangle (10.5,11.5);
\fill[red!40] (9.5,9.5) rectangle (11.5,10.5);
\fill[red!40] (0,0) rectangle (1,2);
\fill[red!40] (0,0) rectangle (2,1);
\draw (0,2) -- (1,2);
\draw (2,0) -- (2,1);

\fill[red!40] (0,20) rectangle (1,18);
\fill[red!40] (0,20) rectangle (2,19);
\draw (0,18) -- (1,18);
\draw (2,19) -- (2,20);

\fill[red!40] (20,20) rectangle (18,19);
\fill[red!40] (20,20) rectangle (19,18);
\draw (19,18) -- (20,18);
\draw (18,19) -- (18,20);

\fill[red!40] (20,0) rectangle (18,1);
\fill[red!40] (20,0) rectangle (19,2);
\draw (19,2) -- (20,2);
\draw (18,1) -- (18,0);

\draw[-latex] (9.5,10.5) -- (5,10.5);
\draw[-latex] (5,10.5) -- (-2.5,10.5);
\draw[-latex] (10.5,9.5) -- (10.5,5);
\draw[-latex] (10.5,5) -- (10.5,-2.5);
\draw[-latex] (10.5,10.5) -- (10.5,15);
\draw[-latex] (9.5,10.5) -- (9.5,15);
\draw[-latex] (10.5,10.5) -- (15,10.5);
\draw[-latex] (10.5,9.5) -- (15,9.5);
\draw[-latex] (9.5,15) -- (9.5,19);
\draw[-latex] (10.5,15) -- (10.5,19);
\draw[-latex] (9.5,20) -- (9.5,22.5);
\draw[-latex] (10.5,20) -- (10.5,22.5);
\draw[-latex] (8.5,19) -- (9.5,19);
\draw[-latex] (8.5,20) -- (9.5,20);
\draw[-latex] (11.5,19) -- (10.5,19);
\draw[-latex] (11.5,20) -- (10.5,20);
\draw[-latex] (10.5,5) -- (10.5,1);
\draw[-latex] (9.5,1) -- (10.5,1);
\draw[-latex] (9.5,0) -- (10.5,0);
\draw[-latex] (11.5,1) -- (10.5,1);
\draw[-latex] (11.5,0) -- (10.5,0);
\draw[-latex] (0,10.5) -- (0,15);
\draw[-latex] (1,10.5) -- (1,15);
\draw (9.5,11.5) -- (10.5,11.5);
\draw (11.5,9.5) -- (11.5,10.5);
\draw (0,0) rectangle (20,20);
\draw (1,1) rectangle (19,19);
\draw (9.5,9.5) -- (22.5,9.5);
\draw (9.5,9.5) -- (9.5,22.5);
\draw (10.5,10.5) -- (10.5,22.5);
\draw (10.5,10.5) -- (22.5,10.5);
\draw[dashed] (8,8) rectangle (13,13);
\draw[dashed] (8,17.5) rectangle (13,22.5);
\draw[dashed] (8,-2.5) rectangle (13,2.5);
\draw[dashed] (-1.5,12.5) rectangle (3.5,17.5);
\draw[dashed] (8,2.75) rectangle (13,7.75);
\node at (15,5.25) {$(ii),(1)$};
\node at (14,23.5) {$(iii),(2)$};
\node at (6,8) {$(iii),(1)$};
\node at (14,-3.5) {$(iii),(3)$};
\node at (-2.5,11.5) {$(ii),(2)$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ and $\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.15]

\begin{scope}[yshift=-16cm]
\node[scale=1] at (-6,3) {$f_n = 0 :$};
\draw[line width = 0.6mm, color=purple] 
(0,0) -- (0,8) -- (8,8) -- (8,0) -- (0,0) ;
\draw[-latex] (10,4) -- (12,4);
\end{scope}

\begin{scope}[yshift=-16cm,xshift=16cm]
\draw[line width = 0.6mm, color=purple] 
(0,0) -- (0,8) -- (8,8) -- (8,0) -- (0,0) ;
\draw[line width = 0.6mm, color=gray!90] 
(2,6) -- (2,10) -- (-2,10) -- (-2,6) -- (2,6) ;
\draw[line width = 0.6mm, color=gray!90] 
(-2,-2) -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw[line width = 0.6mm, color=gray!90]
(6,2) -- (10,2) -- (10,-2) -- (6,-2) -- (6,2) ;
\draw[line width = 0.6mm, color=purple] 
(6,6) -- (6,10) -- (10,10) -- (10,6) -- (6,6) ;
\end{scope}

\begin{scope}
\node[scale=1] at (-6,3) {$f_n = 1 :$};
\draw[line width = 0.6mm, color=purple] 
(0,0) -- (0,8) -- (8,8) -- (8,0) -- (0,0) ;
\draw[-latex] (10,4) -- (12,4);
\end{scope}

\begin{scope}[xshift=16cm]
\draw[line width = 0.6mm, color=purple] 
(0,0) -- (0,8) -- (8,8) -- (8,0) -- (0,0) ;
\draw[line width = 0.6mm, color=purple] 
(2,6) -- (2,10) -- (-2,10) -- (-2,6) -- (2,6) ;
\draw[line width = 0.6mm, color=purple] 
(-2,-2) -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw[line width = 0.6mm, color=purple] 
(6,2) -- (10,2) -- (10,-2) -- (6,-2) -- (6,2) ;
\draw[line width = 0.6mm, color=purple] 
(6,6) -- (6,10) -- (10,10) -- (10,6) -- (6,6) ;
\end{scope}

\begin{scope}[yshift = 16cm]
\node[scale=1] at (-7,3) {$f_n = 0,1 :$};
\draw[line width = 0.6mm, color=gray!90] 
(0,0) -- (0,8) -- (8,8) -- (8,0) -- (0,0) ;
\draw[-latex] (10,4) -- (12,4);
\end{scope}

\begin{scope}[yshift=16cm,xshift=16cm]
\draw[line width = 0.6mm, color=gray!90] 
(0,0) -- (0,8) -- (8,8) -- (8,0) -- (0,0) ;
\draw[line width = 0.6mm, color=gray!90] 
(2,6) -- (2,10) -- (-2,10) -- (-2,6) -- (2,6) ;
\draw[line width = 0.6mm, color=gray!90] 
(-2,-2) -- (-2,2) -- (2,2) -- (2,-2) -- (-2,-2) ;
\draw[line width = 0.6mm, color=gray!90] 
(6,2) -- (10,2) -- (10,-2) -- (6,-2) -- (6,2) ;
\draw[line width = 0.6mm, color=gray!90] 
(6,6) -- (6,10) -- (10,10) -- (10,6) -- (6,6) ;
\end{scope}

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid, scale=0.03]

\begin{scope} 
\fill[blue!40] (-1,-1) rectangle (129,129);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=129cm,yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (-1,-1) rectangle (129,129);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[latex-] (62,20) -- (62,28);
\draw[latex-] (62,36) -- (62,44);
\draw[latex-] (2,20) -- (2,28);
\draw[latex-] (2,36) -- (2,44);

\draw[latex-] (50,20) -- (50,28);
\draw[latex-] (50,36) -- (50,44);
\draw[latex-] (14,20) -- (14,28);
\draw[latex-] (14,36) -- (14,44);

\end{scope}

\begin{scope}[xshift=129cm,xscale=0.7,every node/.append 
style={yslant=1},yslant=0.25]
\fill[blue!40] (-1,-1) rectangle (129,129);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[latex-] (20,62) -- (28,62);
\draw[latex-] (36,62) -- (44,62);
\draw[latex-] (20,2) -- (28,2);
\draw[latex-] (36,2) -- (44,2);

\draw[latex-] (20,50) -- (28,50);
\draw[latex-] (36,50) -- (44,50);
\draw[latex-] (20,14) -- (28,14);
\draw[latex-] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm]
\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=129cm,xshift=64cm,
yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[latex-] (62,20) -- (62,28);
\draw[latex-] (62,36) -- (62,44);
\draw[latex-] (2,20) -- (2,28);
\draw[latex-] (2,36) -- (2,44);

\draw[latex-] (50,20) -- (50,28);
\draw[latex-] (50,36) -- (50,44);
\draw[latex-] (14,20) -- (14,28);
\draw[latex-] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=174.15cm,yshift=16.125cm,
xscale=0.7,every node/.append 
style={yslant=1},yslant=0.25]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[latex-] (20,62) -- (28,62);
\draw[latex-] (36,62) -- (44,62);
\draw[latex-] (20,2) -- (28,2);
\draw[latex-] (36,2) -- (44,2);

\draw[latex-] (20,50) -- (28,50);
\draw[latex-] (36,50) -- (44,50);
\draw[latex-] (20,14) -- (28,14);
\draw[latex-] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=64cm]
\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=145.125cm,xshift=45.15cm,
yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[latex-] (62,20) -- (62,28);
\draw[latex-] (62,36) -- (62,44);
\draw[latex-] (2,20) -- (2,28);
\draw[latex-] (2,36) -- (2,44);

\draw[latex-] (50,20) -- (50,28);
\draw[latex-] (50,36) -- (50,44);
\draw[latex-] (14,20) -- (14,28);
\draw[latex-] (14,36) -- (14,44);

\end{scope}

\begin{scope}[xshift=129cm,yshift=64.5cm,
xscale=0.7,every node/.append 
style={yslant=1},yslant=0.25]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (28,62) -- (20,62);
\draw[latex-] (36,62) -- (44,62);
\draw[latex-] (20,2) -- (28,2);
\draw[latex-] (36,2) -- (44,2);

\draw[latex-] (20,50) -- (28,50);
\draw[latex-] (36,50) -- (44,50);
\draw[latex-] (20,14) -- (28,14);
\draw[latex-] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);

\end{scope}

\begin{scope}[xshift=64cm,yshift=64cm]
\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=145.125cm,xshift=109.65cm,
yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,28) -- (62,20);
\draw[-latex] (62,44) -- (62,36);
\draw[-latex] (2,28) -- (2,20);
\draw[-latex] (2,44) -- (2,36);

\draw[-latex] (50,28) -- (50,20);
\draw[-latex] (50,44) -- (50,36);
\draw[-latex] (14,28) -- (14,20);
\draw[-latex] (14,44) -- (14,36);

\end{scope}

\begin{scope}[xshift=174.15cm,yshift=80.625cm,
xscale=0.7,every node/.append 
style={xslant=1},yslant=0.25]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (28,62) -- (20,62);
\draw[-latex] (44,62) -- (36,62);
\draw[-latex] (28,2) -- (20,2);
\draw[-latex] (44,2) -- (36,2);

\draw[-latex] (28,50) -- (20,50);
\draw[-latex] (44,50) -- (36,50);
\draw[-latex] (28,14) -- (20,14);
\draw[-latex] (44,14) -- (36,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);

\end{scope}

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.25]
\draw (0,0) rectangle (10,10);
\draw (12,0) -- (19,2.5) -- (19,12.5) -- (12,10) -- (12,0);
\draw (11,11) -- (1,11) -- (8,13.5) -- (18,13.5) -- (11,11);
\node[scale=1.5] at (5,-2) {$1$st copy};
\node[scale=1.5] at (15.5,-1) {$2$nd};
\node[scale=1.5] at (16,15) {$3$rd};
\draw[-latex] (5,5) -- (5,7);
\node at (5,8) {$v$};
\node at (8,5) {$h$};
\draw[-latex] (5,5) -- (7,5);
\draw[-latex,dashed] (5,3) -- (-1,3-30/14);
\draw[-latex,dashed] (15.5,3+3.5*5/14) -- (21.5,3+3.5*5/14);
\draw[-latex] (15.5,5+3.5*5/14) -- (15.5,7+3.5*5/14);
\draw[-latex] (15.5,5+3.5*5/14) -- (13.5,5+7.25/14);
\node at (13.5,4+7.25/14) {$v$};
\draw[-latex] (8,15) -- (10,15);
\node at (11,15) {$v$};
\draw[-latex] (8,15) -- (6,15-10/14);
\node at (5,15-15/14) {$h$};
\draw[-latex,dashed] (9.5,12.25) -- (9.5,18.25);
\node at (15.5,8+3.5*5/14) {$h$};
\draw[-latex] (-7,5) -- (-7,8);
\draw[-latex] (-7,5) -- (-4,5);
\draw[-latex] (-7,5) -- (-9.5,5-12.5/14);
\node at (-7,9) {$\vec{e}^3$};
\node at (-3,5) {$\vec{e}^2$};
\node at (-10.5,5-3.5*5/14) {$\vec{e}^1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[color=blue, line width=0.25mm] (0,0) -- (0,6) -- (6,4) -- (6,-2) -- (0,0);
\draw[white,line width = 0.5mm] (0,1) -- (0,5);
\draw[white,line width = 0.5mm] (1,-1/3) -- (5,-5/3);
\draw[white,line width = 0.5mm] (1,6-1/3) -- (5,6-5/3);
\draw[white,line width = 0.5mm] (6,-1) -- (6,3);
\node[scale=1.5] at (6.2,5.3) {$7$};
\node[scale=1.5] at (7.4,2) {$8$};
\node[scale=1.5] at (6.2,-3) {$2$};
\node[scale=1.5] at (0,-1) {$1$};
\node[scale=1.5] at (12.4,-1) {$3$};
\node[scale=1.5] at (12.4,7.3) {$4$};
\node[scale=1.5] at (6.2,9.3) {$5$};
\node[scale=1.5] at (0,7.3) {$6$};
\draw[dashed] (0,1) -- (0,5);
\draw[dashed] (1,-1/3) -- (5,-5/3);
\draw[dashed] (1,6-1/3) -- (5,6-5/3);
\draw[dashed] (6,-1) -- (6,3);
\draw (6.4,-2) -- (6.4,4) -- (12.4,6) -- (12.4,0) -- (6.4,-2);
\draw (6.2,4.3) -- (12.2,6.3) -- (6.2,8.3) -- (0.2,6.3) -- (6.3,4.3);

\draw[-latex] (-4,3) -- (-3,3-1/3);
\draw[-latex] (-4,3) -- (-4,4);
\draw[-latex] (-4,3) -- (-5,3-1/3);
\node at (-4,5) {$\vec{e}^3$};
\node at (-2,3) {$\vec{e}^2$};
\node at (-6,3) {$\vec{e}^1$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}[xshift=10cm]
\fill[gray!20] (7,11.5-5/14) -- (-4,11.5-5/14) -- (-4,12.5-5/14) -- (-3,12.5) -- (7,12.5) -- 
(7,11.5);
\fill[gray!20] (0,30/14) -- (-4,30/14) -- (-4,1+30/14) -- (-3,1+35/14) -- (0,1+35/14) -- (0,30/14);
\fill[gray!20] (15,4) -- (17,4) -- (17,-7.5) -- (16,-7.5-5/14) -- (15,-7.5-5/14) -- (15,4);
\fill[gray!90] (10,0) -- (17,2.5) -- (17,12.5) -- (10,10);
\fill[gray!60] (11,1+5/14) -- (16,1+30/14) -- (16,9+30/14) -- (11,9+5/14) -- (11,1+5/14);
\fill[gray!90] (0,9) rectangle (1,10);
\fill[gray!90] (9,9) rectangle (10,10);
\fill[gray!90] (1,9) rectangle (9,10);
\fill[gray!90] (0,0) rectangle (1,1);
\fill[gray!90] (9,0) rectangle (10,1);
\fill[gray!90] (1,0) rectangle (9,1);
\fill[gray!90] (0,1) rectangle (1,9);
\fill[gray!90] (9,1) rectangle (10,9);
\fill[gray!60] (1,1) rectangle (9,9);
\fill[gray!20] (0,-10) rectangle (10,0);
\fill[gray!20] (0,0) -- (-10,0) -- (-10,1) -- (-9,1+5/14) -- (0,1+5/14) -- (0,0);
\fill[gray!20] (0,9) -- (-10,9) -- (-10,10) -- (-9,10+5/14) -- (1,10+5/14) -- (0,10) -- (0,9);
\fill[gray!20] (10,-10) -- (10,1) -- (11,1+5/14) -- (21,1+5/14) -- 
(21,5/14) -- (20,0) -- (11,0) -- ( 11, -10+5/14) -- (10,-10);  
\fill[gray!90] (0,10) -- (10,10) -- (17,12.5) -- (7,12.5) -- (0,10);
\fill[gray!60] (2,10+5/14) -- (10,10+5/14) -- (15,12.5-5/14) -- (7,12.5-5/14) -- 
(2,10+5/14);
\fill[gray!20] (10,9)-- (10,10) -- (11,10+5/14) -- (21,10+5/14) 
-- (21,9+5/14) -- (20,9) -- (10,9);
\fill[gray!20] (16,9+30/14)-- (16,10+30/14) -- (17,10+5/14+30/14) -- (27,10+5/14+30/14) 
-- (27,9+5/14+30/14) -- (26,9+30/14) -- (16,9+30/14);
\fill[gray!20] (16,30/14)-- (16,1+30/14) -- (17,1+5/14+30/14) -- (27,1+5/14+30/14) 
-- (27,5/14+30/14) -- (26,30/14) -- (16,30/14);
\draw (16,-7.5-5/14) -- (15,-7.5-5/14) -- (15,0);
\draw (-10,9) -- (20,9);
\draw (-10,10) -- (-9,10+5/14) -- (21,10+5/14) -- (20,10);
\draw (21,10+5/14) -- (21,9+5/14) -- (20,9);
\draw[dashed] (21,9+5/14) -- (-9,9+5/14) -- (-9,10+5/14); 
\draw[dashed] (-9,9+5/14) -- (-10,9);
\draw (-10,9) -- (-10,10) -- (20,10) -- (20,9);

\draw (-10,0) -- (20,0);
\draw (-10,1) -- (-9,1+5/14) -- (0,1+5/14); 
\draw[dashed] (0,1+5/14) -- (11,1+5/14); 
\draw (11,1+5/14) -- (21,1+5/14) -- (20,1);
\draw (21,1+5/14) -- (21,5/14) -- (20,0);
\draw[dashed] (21,5/14) -- (-9,5/14) -- (-9,1+5/14); 
\draw[dashed] (-9,5/14) -- (-10,0);
\draw (-10,0) -- (-10,1) -- (20,1) -- (20,0);

\draw (10,1) -- (17,1+35/14);

\draw (0,-10) -- (0,10);
\draw (0,-10) -- (1,-10) -- (1,10) -- (0,10) ; 
\draw[dashed]  (1,-10) -- (2,-10+5/14) -- (2,0);
\draw[dashed] (2,0) -- (2,10+5/14);
\draw[dashed] (0,-10) -- (1,-10+5/14) -- (2,-10+5/14);
\draw[dashed] (2,-10+5/14) -- (11,-10+5/14);
\draw (0,-10) -- (10,-10);

\draw (9,-10) -- (9,10);
\draw (9,-10) -- (10,-10) -- (10,10) -- (9,10) ; 
\draw (10,-10) -- (11,-10+5/14) -- (11,0);
\draw[dashed] (11,0) -- (11,10+5/14);
\draw[dashed] (9,-10) -- (10,-10+5/14) -- (11,-10+5/14);
\draw (11,10+5/14) -- (11,10+5/14) -- (10,10+5/14) -- (9,10);
\draw (11,10+5/14) -- (10,10);

\draw[dashed] (6,-10+30/14) -- (6,10+5/14);
\draw[dashed] (6,10+5/14) -- (6,10+30/14);
\draw[dashed] (6,-10+30/14) -- (7,-10+30/14) -- (7,0+30/14) ;
\draw[dashed] (7,10+30/14) -- (7,10+5/14) ;
\draw[dashed] (7,10+5/14) -- (7,10+30/14) ;
\draw[dashed] (7,10+30/14) -- (6,10+30/14);
\draw[dashed] (7,-10+30/14) -- (8,-10+5/14+30/14) -- (8,10+5/14) ;
\draw[dashed] (8,10+5/14) -- (8,10+30/14);
\draw[dashed] (6,-10+30/14) -- (7,-10+5/14+30/14) -- (8,-10+5/14+30/14);
\draw[dashed] (8,10+5/14+30/14) -- (7,10+5/14+30/14) -- (6,10+30/14);
\draw[dashed] (8,10+5/14+30/14) -- (7,10+30/14);

\draw[dashed] (15,-10+30/14) -- (15,0);
\draw[dashed] (15,0) -- (15,10+30/14);
\draw[dashed] (15,-10+30/14) -- (16,-10+30/14) ;
\draw (16,-10+30/14) -- (16,0) ;
\draw[dashed] (16,0) -- (16,10+30/14); 
\draw (16,-10+30/14) -- (17,-10+5/14+30/14);
\draw  (17,-10+5/14+30/14) -- (17,0); 
\draw[dashed] (17,0) -- (17,10+5/14+30/14);
\draw[dashed] (15,-10+30/14) -- (16,-10+5/14+30/14) -- (17,-10+5/14+30/14);

\draw (-4,2.5-5/14) -- (0,2.5-5/14); 
\draw[dashed] (16,2.5-5/14) -- (0,2.5-5/14);
\draw (16,2.5-5/14) -- (26,2.5-5/14);
\draw (-4,3.5-5/14) -- (-3,3.5) -- (0,3.5); 
\draw[dashed] (0,3.5) -- (17,3.5) ;
\draw (17,3.5) -- (27,3.5) -- (26,3.5-5/14);
\draw (27,3.5) -- (27,2.5) -- (26,2.5-5/14);
\draw[dashed] (27,2.5) -- (17,2.5); 
\draw[dashed] (7,2.5) -- (-3,2.5) -- (-3,3.5); 
\draw[dashed] (-3,2.5) -- (-4,2.5-5/14);
\draw (-4,2.5-5/14) -- (-4,3.5-5/14) -- (0,3.5-5/14); 
\draw (16,3.5-5/14) -- (26,3.5-5/14) -- (26,2.5-5/14);
\draw[dashed] (17,3.5-5/14) -- (0,3.5-5/14);

\draw (-4,11.5-5/14) -- (3,11.5-5/14); 
\draw[dashed] (16,11.5-5/14) -- (3,11.5-5/14);
\draw (16,11.5-5/14) -- (26,11.5-5/14);
\draw (-4,12.5-5/14) -- (-3,12.5) -- (7,12.5); 
\draw[dashed] (7,12.5) -- (17,12.5) ;
\draw (17,12.5) -- (27,12.5) -- (26,12.5-5/14);
\draw (27,12.5) -- (27,11.5) -- (26,11.5-5/14);
\draw[dashed] (27,11.5) -- (7,11.5); 
\draw[dashed] (7,11.5) -- (-3,11.5) -- (-3,12.5); 
\draw[dashed] (-3,11.5) -- (-4,11.5-5/14);
\draw (-4,11.5-5/14) -- (-4,12.5-5/14) -- (6,12.5-5/14); 
\draw (16,12.5-5/14) -- (26,12.5-5/14) -- (26,11.5-5/14);
\draw[dashed] (17,12.5-5/14) -- (0,12.5-5/14);

\draw (1,10) -- (8,12.5);
\draw (9,10) -- (16,12.5);
\draw (6,12.5-5/14) -- (15,12.5-5/14);
 \draw (0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0);
\draw[dashed] (10,0) -- (14,1+5/14);
\draw (14,1+5/14) -- (16,2.5-5/14);
\draw[dashed] (16,2.5-5/14) -- (17,2.5);
\draw[dashed] (17,2.5) -- (17,12.5); 
\draw (17,12.5) -- (10,10);
\draw (0,10) -- (7,12.5) -- (17,12.5);
\draw[dashed] (0,0) -- (7,2.5) -- (17,2.5);
\draw[dashed] (7,2.5) -- (7,12.5);

\draw (11,1+5/14) -- (11,9);
\draw (16,2.5-5/14) -- (16,9);
\draw (16,10+5/14) -- (16,10+30/14);
\draw (16,9+30/14) -- (14,10+5/14);
\draw[dashed] (14,10+5/14) -- (10,9);
\end{scope}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.10]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

%Sudouest

\draw[-latex] (15.5,23.75) -- (12.5,23.75);
\draw[-latex] (17,23.75) -- (19.5,23.75);

\draw (11,23.75) -- (8.25,23.75); 
\draw[-latex] (8.25,23.75) -- (8.25,12.5);
\draw (23.75,11) -- (23.75,8.25); 
\draw[-latex] (23.75,8.25) -- (12.5,8.25);

\draw[-latex] (23.75,15.5) -- (23.75,12.5);

\draw[-latex] (23.75,17) -- (23.75,19.5);

\node at (16.5,4.5) {
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}};

%sudest

\draw[-latex] (48.5,23.75) -- (51.5,23.75);
\draw[-latex] (47,23.75) -- (44.5,23.75);
\draw (53,23.75) -- (55.75,23.75);
\draw[-latex] (55.75,23.75) -- (55.75,12.5);
\draw[-latex] (40.25,15.5) -- (40.25,12.5);
\draw[-latex] (40.25,17) -- (40.25,19.5);

\draw (40.25,11) -- (40.25,8.25);
\draw[-latex] (40.25,8.25) -- (51.5,8.25);
\node at (47.75,4.5) {
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}};

%nordest

\draw[-latex] (48.5,40.25) -- (51.5,40.25);
\draw[-latex] (47,40.25) -- (44.5,40.25);
\draw[-latex] (40.25,48.5) -- (40.25,51.5);
\draw[-latex] (40.25,47) -- (40.25,44.5);
\draw (40.25,53) -- (40.25,55.75);
\draw[-latex] (40.25,55.75) -- (51.5,55.75);
\draw (53,40.25) -- (55.75,40.25);
\draw[-latex] (55.75,40.25) -- (55.75,51.5);
\node at (47.75,59) {
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture} \right\},\] \[\left\{\begin{tikzpicture}[scale=0.2] 
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture} \right\} \times \left\{\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.2] 
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture} \right\} \times \left\{\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}, \ \text{or} \ \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.07]
\begin{scope}[xshift=0cm]
\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\fill[red] (11,7.5) rectangle (12.5,9);
\fill[red] (7.5,11) rectangle (9,12.5);

\fill[red] (19.5,7.5) 
rectangle (21,9);
\fill[red] (23,11) 
rectangle (24.5,12.5);

\fill[red] (43,7.5) rectangle (44.5,9);
\fill[red] (39.5,11) rectangle (41,12.5);

\fill[red] (51.5,7.5) 
rectangle (53,9);
\fill[red] (55,11) 
rectangle (56.5,12.5);

\fill[red] (11,39.5) rectangle (12.5,41);
\fill[red] (7.5,43) rectangle (9,44.5);

\fill[red] (19.5,39.5) 
rectangle (21,41);
\fill[red] (23,43) 
rectangle (24.5,44.5);

\fill[red] (43,39.5) rectangle (44.5,41);
\fill[red] (39.5,43) rectangle (41,44.5);

\fill[red] (51.5,39.5) 
rectangle (53,41);
\fill[red] (55,43) 
rectangle (56.5,44.5);

%%%%%%%%%%%%%%%%%%%%%%%

\fill[red] (11,23) rectangle (12.5,24.5);
\fill[red] (7.5,19.5) rectangle (9,21);

\fill[red] (19.5,23) rectangle (21,24.5);
\fill[red] (23,19.5) rectangle (24.5,21);

\fill[red] (43,23) rectangle (44.5,24.5);
\fill[red] (39.5,19.5) rectangle (41,21);

\fill[red] (51.5,23) rectangle (53,24.5);
\fill[red] (55,19.5) rectangle (56.5,21);

\fill[red] (11,55) rectangle (12.5,56.5);
\fill[red] (7.5,51.5) rectangle (9,53);

\fill[red] (19.5,55) rectangle (21,56.5);
\fill[red] (23,51.5) rectangle (24.5,53);

\fill[red] (43,55) rectangle (44.5,56.5);
\fill[red] (39.5,51.5) rectangle (41,53);

\fill[red] (51.5,55) rectangle (53,56.5);
\fill[red] (55,51.5) rectangle (56.5,53);

\fill[red] (30.5,14.5) rectangle 
(33.5,17.5);

\fill[red] (46.5,30.5) rectangle 
(49.5,33.5);

\draw[-latex] (20,64) -- (28,64);
\draw[-latex] (36,64) -- (44,64);
\draw[-latex] (20,0) -- (28,0);
\draw[-latex] (36,0) -- (44,0);

\draw[-latex] (64,20) -- (64,28);
\draw[-latex] (64,36) -- (64,44);
\draw[-latex] (0,20) -- (0,28);
\draw[-latex] (0,36) -- (0,44);
\end{scope}

\begin{scope}[yshift=-80cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\draw[-latex] (16,14) -- (48,14);
\draw[-latex] (16,50) -- (48,50);
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!20] (4,20) rectangle (4.5,28); 
\fill[gray!20] (4,20) rectangle (12,20.5); 
\fill[gray!20] (4.5,27.5) rectangle (12,28); 
\fill[gray!20] (11.5,20.5) rectangle (12,28); 

\fill[gray!20] (4,36) rectangle (4.5,44); 
\fill[gray!20] (4,36) rectangle (12,36.5); 
\fill[gray!20] (4.5,43.5) rectangle (12,44); 
\fill[gray!20] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!20] (52,20) rectangle (52.5,28); 
\fill[gray!20] (52,20) rectangle (60,20.5); 
\fill[gray!20] (52.5,27.5) rectangle (60,28); 
\fill[gray!20] (59.5,20.5) rectangle (60,28); 

\fill[gray!20] (52,36) rectangle (52.5,44); 
\fill[gray!20] (52,36) rectangle (60,36.5); 
\fill[gray!20] (52.5,43.5) rectangle (60,44); 
\fill[gray!20] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,64) -- (28,64);
\draw[-latex] (4,64) -- (12,64);
\draw[-latex] (36,64) -- (44,64);
\draw[-latex] (52,64) -- (60,64);
\draw[-latex] (20,0) -- (28,0);
\draw[-latex] (36,0) -- (44,0);

\draw[-latex] (4,0) -- (12,0);
\draw[-latex] (52,0) -- (60,0);

\end{scope}

\begin{scope}[xshift=80cm]
\fill[gray!20] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[gray!20] (4,4) rectangle (4.5,12); 
\fill[gray!20] (4,4) rectangle (12,4.5); 
\fill[gray!20] (4.5,11.5) rectangle (12,12); 
\fill[gray!20] (11.5,4.5) rectangle (12,12); 

\fill[gray!20] (4,20) rectangle (4.5,28); 
\fill[gray!20] (4,20) rectangle (12,20.5); 
\fill[gray!20] (4.5,27.5) rectangle (12,28); 
\fill[gray!20] (11.5,20.5) rectangle (12,28); 

\fill[gray!20] (4,36) rectangle (4.5,44); 
\fill[gray!20] (4,36) rectangle (12,36.5); 
\fill[gray!20] (4.5,43.5) rectangle (12,44); 
\fill[gray!20] (11.5,36.5) rectangle (12,44);

\fill[gray!20] (4,52) rectangle (4.5,60); 
\fill[gray!20] (4,52) rectangle (12,52.5); 
\fill[gray!20] (4.5,59.5) rectangle (12,60); 
\fill[gray!20] (11.5,52.5) rectangle (12,60);

\fill[gray!20] (20,4) rectangle (20.5,12); 
\fill[gray!20] (20,4) rectangle (28,4.5); 
\fill[gray!20] (20.5,11.5) rectangle (28,12); 
\fill[gray!20] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!20] (20,52) rectangle (20.5,60); 
\fill[gray!20] (20,52) rectangle (28,52.5); 
\fill[gray!20] (20.5,59.5) rectangle (28,60); 
\fill[gray!20] (27.5,52.5) rectangle (28,60);

\fill[gray!20] (36,4) rectangle (36.5,12); 
\fill[gray!20] (36,4) rectangle (44,4.5); 
\fill[gray!20] (36.5,11.5) rectangle (44,12); 
\fill[gray!20] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!20] (36,52) rectangle (36.5,60); 
\fill[gray!20] (36,52) rectangle (44,52.5); 
\fill[gray!20] (36.5,59.5) rectangle (44,60); 
\fill[gray!20] (43.5,52.5) rectangle (44,60);

\fill[gray!20] (52,4) rectangle (52.5,12); 
\fill[gray!20] (52,4) rectangle (60,4.5); 
\fill[gray!20] (52.5,11.5) rectangle (60,12); 
\fill[gray!20] (59.5,4.5) rectangle (60,12); 

\fill[gray!20] (52,20) rectangle (52.5,28); 
\fill[gray!20] (52,20) rectangle (60,20.5); 
\fill[gray!20] (52.5,27.5) rectangle (60,28); 
\fill[gray!20] (59.5,20.5) rectangle (60,28); 

\fill[gray!20] (52,36) rectangle (52.5,44); 
\fill[gray!20] (52,36) rectangle (60,36.5); 
\fill[gray!20] (52.5,43.5) rectangle (60,44); 
\fill[gray!20] (59.5,36.5) rectangle (60,44);

\fill[gray!20] (52,52) rectangle (52.5,60); 
\fill[gray!20] (52,52) rectangle (60,52.5); 
\fill[gray!20] (52.5,59.5) rectangle (60,60); 
\fill[gray!20] (59.5,52.5) rectangle (60,60);

\end{scope}

\begin{scope}[yshift=-80cm,xshift=80cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\draw[-latex] (14,16) -- (14,48);
\draw[-latex] (50,16) -- (50,48);
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60);

\fill[gray!20] (20,4) rectangle (20.5,12); 
\fill[gray!20] (20,4) rectangle (28,4.5); 
\fill[gray!20] (20.5,11.5) rectangle (28,12); 
\fill[gray!20] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!20] (20,52) rectangle (20.5,60); 
\fill[gray!20] (20,52) rectangle (28,52.5); 
\fill[gray!20] (20.5,59.5) rectangle (28,60); 
\fill[gray!20] (27.5,52.5) rectangle (28,60);

\fill[gray!20] (36,4) rectangle (36.5,12); 
\fill[gray!20] (36,4) rectangle (44,4.5); 
\fill[gray!20] (36.5,11.5) rectangle (44,12); 
\fill[gray!20] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!20] (36,52) rectangle (36.5,60); 
\fill[gray!20] (36,52) rectangle (44,52.5); 
\fill[gray!20] (36.5,59.5) rectangle (44,60); 
\fill[gray!20] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (64,20) -- (64,28);
\draw[-latex] (64,4) -- (64,12);
\draw[-latex] (64,36) -- (64,44);
\draw[-latex] (64,52) -- (64,60);
\draw[-latex] (0,20) -- (0,28);
\draw[-latex] (0,36) -- (0,44);

\draw[-latex] (0,4) -- (0,12);
\draw[-latex] (0,52) -- (0,60);

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3] 
\fill[blue!40] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$,  
\begin{tikzpicture}[scale=0.3] 
\fill[gray!20] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},
 $\left(\begin{tikzpicture}[scale=0.3] 
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \rightarrow \right)$, $\left(\begin{tikzpicture}[scale=0.3] 
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\uparrow \right)$, 
$\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ and $\left\{\begin{tikzpicture}[scale=0.3] 
\fill[blue!40] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3] 
\fill[gray!20] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \left(\begin{tikzpicture}[scale=0.3] 
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \rightarrow \right), \left(\begin{tikzpicture}[scale=0.3] 
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.3]
\fill[gray!20] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}, \ \text{or} \ \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3] 
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!20] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!20] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3] 
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.3]
\robibluehautdroitek{0}{0}
\robibluehautgauchek{4}{0}
\robibluebasgauchek{4}{4}
\robibluebasdroitek{0}{4}
\robifivedroite{2}{2}
\robionedroite{4}{2}
\robionedroite{0}{2}
\robifourhaut{2}{0}
\robifourbas{2}{4}
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,4) rectangle (2,6);
\fill[blue!40] (2,0) rectangle (6,2);
\fill[blue!40] (0,0) rectangle (2,2);
\fill[blue!40] (2,2) rectangle (6,6);
\fill[white] (4,2) rectangle (6,4);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\rightarrow)$ or all $(\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautdroitek{0}{0}
\robibluehautgauchek{4}{0}
\robibluebasgauchek{4}{4}
\robibluebasdroitek{0}{4}
\robisevenhaut{2}{2}
\robifourdroite{4}{2}
\robifourdroite{0}{2}
\robifourhaut{2}{0}
\robifourhaut{2}{4}
\node at (0.5,2.5) {0};
\node at (4.5,2.5) {0};
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (6,6);
\fill[gray!90] (0,0) rectangle (2,2);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\fill[gray!90] (4,4) rectangle (6,6);
\draw[-latex] (1,0) -- (1,2);
\draw[-latex] (1,4) -- (1,6);
\draw[-latex] (5,0) -- (5,2);
\draw[-latex] (5,4) -- (5,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautgauchek{4}{0}
\robibluehautdroitek{0}{0}
\robibluebasdroitek{0}{4}
\robibluebasgauchek{4}{4}
\robiredbasgauche{2}{2}
\robithreehaut{2}{4}
\robithreedroite{4}{2}
\robionehaut{2}{0}
\robionegauche{0}{2}
\node at (3.5,3.5) {1};
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (2,2);
\fill[blue!40] (2,2) rectangle (6,6);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\draw[-latex] (1,4) -- (1,6);
\draw[-latex] (4,1) -- (6,1);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (2,2);
\fill[gray!90] (2,2) rectangle (6,6);
\fill[blue!40] (4,4) rectangle (6,6);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\draw[-latex] (1,4) -- (1,6);
\draw[-latex] (4,1) -- (6,1);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (2,2);
\fill[gray!90] (2,2) rectangle (6,6);
\fill[blue!40] (4,4) rectangle (6,6);
\fill[gray!20] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\draw[-latex] (4,1) -- (6,1);
\draw[-latex] (2,3) -- (4,3);
\draw[-latex] (4,3) -- (6,3);
\draw[-latex] (2,5) -- (4,5);
\end{tikzpicture}, \  \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (2,2);
\fill[gray!90] (2,2) rectangle (6,6);
\fill[blue!40] (4,4) rectangle (6,6);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!20] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\draw[-latex] (1,4) -- (1,6);
\draw[-latex] (3,2) -- (3,4);
\draw[-latex] (3,4) -- (3,6);
\draw[-latex] (5,2) -- (5,4);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3]
\fill[gray!20] (0,0) rectangle (2,2);
\fill[gray!20] (2,2) rectangle (6,6);
\fill[blue!40] (4,4) rectangle (6,6);
\fill[gray!20] (0,4) rectangle (2,6);
\fill[gray!20] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautdroitek{0}{0}
\robibluehautgauchek{4}{0}
\robibluebasgauchek{4}{4}
\robibluebasdroitek{0}{4}
\robisixdroite{2}{2}
\robithreedroite{4}{2}
\robithreedroite{0}{2}
\robifourhaut{2}{0}
\robifourbas{2}{4}
\node at (0.5,3.5) {0};
\node at (4.5,3.5) {0};
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (4,6);
\fill[gray!90] (4,0) rectangle (6,2);
\fill[gray!90] (4,4) rectangle (6,6);
\draw[-latex] (5,0) -- (5,2);
\draw[-latex] (5,4) -- (5,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid, scale=0.03]

\begin{scope} 
\fill[blue!40] (-1,-1) rectangle (129,129);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=129cm,yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (-1,-1) rectangle (129,129);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[latex-] (62,20) -- (62,28);
\draw[latex-] (62,36) -- (62,44);
\draw[latex-] (2,20) -- (2,28);
\draw[latex-] (2,36) -- (2,44);

\draw[latex-] (50,20) -- (50,28);
\draw[latex-] (50,36) -- (50,44);
\draw[latex-] (14,20) -- (14,28);
\draw[latex-] (14,36) -- (14,44);

\end{scope}

\begin{scope}[xshift=129cm,xscale=0.7,every node/.append 
style={yslant=1},yslant=0.25]
\fill[blue!40] (-1,-1) rectangle (129,129);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[latex-] (20,62) -- (28,62);
\draw[latex-] (36,62) -- (44,62);
\draw[latex-] (20,2) -- (28,2);
\draw[latex-] (36,2) -- (44,2);

\draw[latex-] (20,50) -- (28,50);
\draw[latex-] (36,50) -- (44,50);
\draw[latex-] (20,14) -- (28,14);
\draw[latex-] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm]
\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=129cm,xshift=64cm,
yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[latex-] (62,20) -- (62,28);
\draw[latex-] (62,36) -- (62,44);
\draw[latex-] (2,20) -- (2,28);
\draw[latex-] (2,36) -- (2,44);

\draw[latex-] (50,20) -- (50,28);
\draw[latex-] (50,36) -- (50,44);
\draw[latex-] (14,20) -- (14,28);
\draw[latex-] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=174.15cm,yshift=16.125cm,
xscale=0.7,every node/.append 
style={yslant=1},yslant=0.25]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[latex-] (20,62) -- (28,62);
\draw[latex-] (36,62) -- (44,62);
\draw[latex-] (20,2) -- (28,2);
\draw[latex-] (36,2) -- (44,2);

\draw[latex-] (20,50) -- (28,50);
\draw[latex-] (36,50) -- (44,50);
\draw[latex-] (20,14) -- (28,14);
\draw[latex-] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=64cm]
\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=145.125cm,xshift=45.15cm,
yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[latex-] (62,20) -- (62,28);
\draw[latex-] (62,36) -- (62,44);
\draw[latex-] (2,20) -- (2,28);
\draw[latex-] (2,36) -- (2,44);

\draw[latex-] (50,20) -- (50,28);
\draw[latex-] (50,36) -- (50,44);
\draw[latex-] (14,20) -- (14,28);
\draw[latex-] (14,36) -- (14,44);

\end{scope}

\begin{scope}[xshift=129cm,yshift=64.5cm,
xscale=0.7,every node/.append 
style={yslant=1},yslant=0.25]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (28,62) -- (20,62);
\draw[latex-] (36,62) -- (44,62);
\draw[latex-] (20,2) -- (28,2);
\draw[latex-] (36,2) -- (44,2);

\draw[latex-] (20,50) -- (28,50);
\draw[latex-] (36,50) -- (44,50);
\draw[latex-] (20,14) -- (28,14);
\draw[latex-] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);

\end{scope}

\begin{scope}[xshift=64cm,yshift=64cm]
\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=145.125cm,xshift=109.65cm,
yscale=0.25,every node/.append 
style={xslant=1},xslant=0.7]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,28) -- (62,20);
\draw[-latex] (62,44) -- (62,36);
\draw[-latex] (2,28) -- (2,20);
\draw[-latex] (2,44) -- (2,36);

\draw[-latex] (50,28) -- (50,20);
\draw[-latex] (50,44) -- (50,36);
\draw[-latex] (14,28) -- (14,20);
\draw[-latex] (14,44) -- (14,36);

\end{scope}

\begin{scope}[xshift=174.15cm,yshift=80.625cm,
xscale=0.7,every node/.append 
style={xslant=1},yslant=0.25]

\fill[blue!40] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[blue!40] (4,4) rectangle (4.5,12); 
\fill[blue!40] (4,4) rectangle (12,4.5); 
\fill[blue!40] (4.5,11.5) rectangle (12,12); 
\fill[blue!40] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[blue!40] (4,52) rectangle (4.5,60); 
\fill[blue!40] (4,52) rectangle (12,52.5); 
\fill[blue!40] (4.5,59.5) rectangle (12,60); 
\fill[blue!40] (11.5,52.5) rectangle (12,60); 

\fill[blue!70] (1.5,1.5) rectangle (3.5,3.5);
\fill[blue!70] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[blue!70] (12.5,1.5) rectangle (14.5,3.5);
\fill[blue!70] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[blue!70] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[blue!70] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[blue!70] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[blue!70] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[blue!70] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[blue!70] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[blue!70] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[blue!70] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[blue!70] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[blue!70] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[blue!70] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[blue!70] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[blue!40] (20,20) rectangle (20.5,28); 
\fill[blue!40] (20,20) rectangle (28,20.5); 
\fill[blue!40] (20.5,27.5) rectangle (28,28); 
\fill[blue!40] (27.5,20.5) rectangle (28,28); 

\fill[blue!40] (20,36) rectangle (20.5,44); 
\fill[blue!40] (20,36) rectangle (28,36.5); 
\fill[blue!40] (20.5,43.5) rectangle (28,44); 
\fill[blue!40] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[blue!40] (36,20) rectangle (36.5,28); 
\fill[blue!40] (36,20) rectangle (44,20.5); 
\fill[blue!40] (36.5,27.5) rectangle (44,28); 
\fill[blue!40] (43.5,20.5) rectangle (44,28); 

\fill[blue!40] (36,36) rectangle (36.5,44); 
\fill[blue!40] (36,36) rectangle (44,36.5); 
\fill[blue!40] (36.5,43.5) rectangle (44,44); 
\fill[blue!40] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[blue!40] (52,4) rectangle (52.5,12); 
\fill[blue!40] (52,4) rectangle (60,4.5); 
\fill[blue!40] (52.5,11.5) rectangle (60,12); 
\fill[blue!40] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[blue!40] (52,52) rectangle (52.5,60); 
\fill[blue!40] (52,52) rectangle (60,52.5); 
\fill[blue!40] (52.5,59.5) rectangle (60,60); 
\fill[blue!40] (59.5,52.5) rectangle (60,60);

\draw[-latex] (28,62) -- (20,62);
\draw[-latex] (44,62) -- (36,62);
\draw[-latex] (28,2) -- (20,2);
\draw[-latex] (44,2) -- (36,2);

\draw[-latex] (28,50) -- (20,50);
\draw[-latex] (44,50) -- (36,50);
\draw[-latex] (28,14) -- (20,14);
\draw[-latex] (44,14) -- (36,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);

\end{scope}

\draw[-latex]  (-38,0) -- (-38,10);
\draw[-latex] (-38,0) -- (-45,-2.5);
\draw[-latex] (-38,0) -- (-28,0);
\node at (-38,14) {$\vec{e}^3$};
\node at (-49,-3.5) {$\vec{e}^1$};
\node at (-24,0) {$\vec{e}^2$};

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.09]
\begin{scope}[xshift=0cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\node at (8,8) {$w0$};
\node at (24,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,24) {$w0$};
\node at (24,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (8,40) {$w0$};
\node at (24,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,56) {$w0$};
\node at (24,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\draw[-latex] (4,32) -- (16,32);
\node at (-8,32) {$|w| \le p-1$};

\node at (40,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,8) {$w1$};
\node at (40,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,24) {$w1$};

\node at (40,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,40) {$w1$};
\node at (40,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (8,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\draw[-latex] (4,32) -- (16,32);
\node at (-8,32) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}, \ \text{or} \ \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.09]
\begin{scope}[xshift=0cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\node at (8,8) {$w0$};
\node at (24,8) {$w0$};
\node at (8,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (8,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,56) {$w1$};
\node at (24,56) {$w1$};

\draw[-latex] (4,32) -- (16,32);
\node at (-8,32) {$|w| \le p-1$};

\node at (40,8) {$w0$};
\node at (56,8) {$w0$};
\node at (40,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (8,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\draw[-latex] (4,32) -- (16,32);
\node at (-8,32) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,24) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,40) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.05]

\fill[purple] (0,0) rectangle (128,128);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);
\begin{scope}
\fill[purple] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[purple] (4,4) rectangle (4.5,12); 
\fill[purple] (4,4) rectangle (12,4.5); 
\fill[purple] (4.5,11.5) rectangle (12,12); 
\fill[purple] (11.5,4.5) rectangle (12,12); 

\fill[purple] (4,20) rectangle (4.5,28); 
\fill[purple] (4,20) rectangle (12,20.5); 
\fill[purple] (4.5,27.5) rectangle (12,28); 
\fill[purple] (11.5,20.5) rectangle (12,28); 

\fill[purple] (4,36) rectangle (4.5,44); 
\fill[purple] (4,36) rectangle (12,36.5); 
\fill[purple] (4.5,43.5) rectangle (12,44); 
\fill[purple] (11.5,36.5) rectangle (12,44);

\fill[purple] (4,52) rectangle (4.5,60); 
\fill[purple] (4,52) rectangle (12,52.5); 
\fill[purple] (4.5,59.5) rectangle (12,60); 
\fill[purple] (11.5,52.5) rectangle (12,60); 

\fill[purple] (1.5,1.5) rectangle (3.5,3.5);
\fill[purple] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[purple] (12.5,1.5) rectangle (14.5,3.5);
\fill[purple] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[purple] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[purple] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[purple] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[purple] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[purple] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[purple] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[purple] (20,4) rectangle (20.5,12); 
\fill[purple] (20,4) rectangle (28,4.5); 
\fill[purple] (20.5,11.5) rectangle (28,12); 
\fill[purple] (27.5,4.5) rectangle (28,12); 

\fill[purple] (20,20) rectangle (20.5,28); 
\fill[purple] (20,20) rectangle (28,20.5); 
\fill[purple] (20.5,27.5) rectangle (28,28); 
\fill[purple] (27.5,20.5) rectangle (28,28); 

\fill[purple] (20,36) rectangle (20.5,44); 
\fill[purple] (20,36) rectangle (28,36.5); 
\fill[purple] (20.5,43.5) rectangle (28,44); 
\fill[purple] (27.5,36.5) rectangle (28,44);

\fill[purple] (20,52) rectangle (20.5,60); 
\fill[purple] (20,52) rectangle (28,52.5); 
\fill[purple] (20.5,59.5) rectangle (28,60); 
\fill[purple] (27.5,52.5) rectangle (28,60);

\fill[purple] (36,4) rectangle (36.5,12); 
\fill[purple] (36,4) rectangle (44,4.5); 
\fill[purple] (36.5,11.5) rectangle (44,12); 
\fill[purple] (43.5,4.5) rectangle (44,12); 

\fill[purple] (36,20) rectangle (36.5,28); 
\fill[purple] (36,20) rectangle (44,20.5); 
\fill[purple] (36.5,27.5) rectangle (44,28); 
\fill[purple] (43.5,20.5) rectangle (44,28); 

\fill[purple] (36,36) rectangle (36.5,44); 
\fill[purple] (36,36) rectangle (44,36.5); 
\fill[purple] (36.5,43.5) rectangle (44,44); 
\fill[purple] (43.5,36.5) rectangle (44,44);

\fill[purple] (36,52) rectangle (36.5,60); 
\fill[purple] (36,52) rectangle (44,52.5); 
\fill[purple] (36.5,59.5) rectangle (44,60); 
\fill[purple] (43.5,52.5) rectangle (44,60);

\fill[purple] (52,4) rectangle (52.5,12); 
\fill[purple] (52,4) rectangle (60,4.5); 
\fill[purple] (52.5,11.5) rectangle (60,12); 
\fill[purple] (59.5,4.5) rectangle (60,12); 

\fill[purple] (52,20) rectangle (52.5,28); 
\fill[purple] (52,20) rectangle (60,20.5); 
\fill[purple] (52.5,27.5) rectangle (60,28); 
\fill[purple] (59.5,20.5) rectangle (60,28); 

\fill[purple] (52,36) rectangle (52.5,44); 
\fill[purple] (52,36) rectangle (60,36.5); 
\fill[purple] (52.5,43.5) rectangle (60,44); 
\fill[purple] (59.5,36.5) rectangle (60,44);

\fill[purple] (52,52) rectangle (52.5,60); 
\fill[purple] (52,52) rectangle (60,52.5); 
\fill[purple] (52.5,59.5) rectangle (60,60); 
\fill[purple] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);

\node at (62,-8) {$0$};
\node at (62,-14) {$1$};
\node at (62,-20) {$1$};

\node at (14,-8) {$0$};
\node at (14,-14) {$0$};
\node at (14,-20) {$1$};

\node at (4,-8) {$0$};
\node at (4,-14) {$0$};
\node at (4,-20) {$0$};

\end{scope}

\begin{scope}[yshift=64cm]
\fill[purple] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[purple] (4,4) rectangle (4.5,12); 
\fill[purple] (4,4) rectangle (12,4.5); 
\fill[purple] (4.5,11.5) rectangle (12,12); 
\fill[purple] (11.5,4.5) rectangle (12,12); 

\fill[purple] (4,20) rectangle (4.5,28); 
\fill[purple] (4,20) rectangle (12,20.5); 
\fill[purple] (4.5,27.5) rectangle (12,28); 
\fill[purple] (11.5,20.5) rectangle (12,28); 

\fill[purple] (4,36) rectangle (4.5,44); 
\fill[purple] (4,36) rectangle (12,36.5); 
\fill[purple] (4.5,43.5) rectangle (12,44); 
\fill[purple] (11.5,36.5) rectangle (12,44);

\fill[purple] (4,52) rectangle (4.5,60); 
\fill[purple] (4,52) rectangle (12,52.5); 
\fill[purple] (4.5,59.5) rectangle (12,60); 
\fill[purple] (11.5,52.5) rectangle (12,60); 

\fill[purple] (1.5,1.5) rectangle (3.5,3.5);
\fill[purple] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[purple] (12.5,1.5) rectangle (14.5,3.5);
\fill[purple] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[purple] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[purple] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[purple] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[purple] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[purple] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[purple] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[purple] (20,4) rectangle (20.5,12); 
\fill[purple] (20,4) rectangle (28,4.5); 
\fill[purple] (20.5,11.5) rectangle (28,12); 
\fill[purple] (27.5,4.5) rectangle (28,12); 

\fill[purple] (20,20) rectangle (20.5,28); 
\fill[purple] (20,20) rectangle (28,20.5); 
\fill[purple] (20.5,27.5) rectangle (28,28); 
\fill[purple] (27.5,20.5) rectangle (28,28); 

\fill[purple] (20,36) rectangle (20.5,44); 
\fill[purple] (20,36) rectangle (28,36.5); 
\fill[purple] (20.5,43.5) rectangle (28,44); 
\fill[purple] (27.5,36.5) rectangle (28,44);

\fill[purple] (20,52) rectangle (20.5,60); 
\fill[purple] (20,52) rectangle (28,52.5); 
\fill[purple] (20.5,59.5) rectangle (28,60); 
\fill[purple] (27.5,52.5) rectangle (28,60);

\fill[purple] (36,4) rectangle (36.5,12); 
\fill[purple] (36,4) rectangle (44,4.5); 
\fill[purple] (36.5,11.5) rectangle (44,12); 
\fill[purple] (43.5,4.5) rectangle (44,12); 

\fill[purple] (36,20) rectangle (36.5,28); 
\fill[purple] (36,20) rectangle (44,20.5); 
\fill[purple] (36.5,27.5) rectangle (44,28); 
\fill[purple] (43.5,20.5) rectangle (44,28); 

\fill[purple] (36,36) rectangle (36.5,44); 
\fill[purple] (36,36) rectangle (44,36.5); 
\fill[purple] (36.5,43.5) rectangle (44,44); 
\fill[purple] (43.5,36.5) rectangle (44,44);

\fill[purple] (36,52) rectangle (36.5,60); 
\fill[purple] (36,52) rectangle (44,52.5); 
\fill[purple] (36.5,59.5) rectangle (44,60); 
\fill[purple] (43.5,52.5) rectangle (44,60);

\fill[purple] (52,4) rectangle (52.5,12); 
\fill[purple] (52,4) rectangle (60,4.5); 
\fill[purple] (52.5,11.5) rectangle (60,12); 
\fill[purple] (59.5,4.5) rectangle (60,12); 

\fill[purple] (52,20) rectangle (52.5,28); 
\fill[purple] (52,20) rectangle (60,20.5); 
\fill[purple] (52.5,27.5) rectangle (60,28); 
\fill[purple] (59.5,20.5) rectangle (60,28); 

\fill[purple] (52,36) rectangle (52.5,44); 
\fill[purple] (52,36) rectangle (60,36.5); 
\fill[purple] (52.5,43.5) rectangle (60,44); 
\fill[purple] (59.5,36.5) rectangle (60,44);

\fill[purple] (52,52) rectangle (52.5,60); 
\fill[purple] (52,52) rectangle (60,52.5); 
\fill[purple] (52.5,59.5) rectangle (60,60); 
\fill[purple] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm]
\fill[purple] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[purple] (4,4) rectangle (4.5,12); 
\fill[purple] (4,4) rectangle (12,4.5); 
\fill[purple] (4.5,11.5) rectangle (12,12); 
\fill[purple] (11.5,4.5) rectangle (12,12); 

\fill[purple] (4,20) rectangle (4.5,28); 
\fill[purple] (4,20) rectangle (12,20.5); 
\fill[purple] (4.5,27.5) rectangle (12,28); 
\fill[purple] (11.5,20.5) rectangle (12,28); 

\fill[purple] (4,36) rectangle (4.5,44); 
\fill[purple] (4,36) rectangle (12,36.5); 
\fill[purple] (4.5,43.5) rectangle (12,44); 
\fill[purple] (11.5,36.5) rectangle (12,44);

\fill[purple] (4,52) rectangle (4.5,60); 
\fill[purple] (4,52) rectangle (12,52.5); 
\fill[purple] (4.5,59.5) rectangle (12,60); 
\fill[purple] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[purple] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[purple] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[purple] (20,4) rectangle (20.5,12); 
\fill[purple] (20,4) rectangle (28,4.5); 
\fill[purple] (20.5,11.5) rectangle (28,12); 
\fill[purple] (27.5,4.5) rectangle (28,12); 

\fill[purple] (20,20) rectangle (20.5,28); 
\fill[purple] (20,20) rectangle (28,20.5); 
\fill[purple] (20.5,27.5) rectangle (28,28); 
\fill[purple] (27.5,20.5) rectangle (28,28); 

\fill[purple] (20,36) rectangle (20.5,44); 
\fill[purple] (20,36) rectangle (28,36.5); 
\fill[purple] (20.5,43.5) rectangle (28,44); 
\fill[purple] (27.5,36.5) rectangle (28,44);

\fill[purple] (20,52) rectangle (20.5,60); 
\fill[purple] (20,52) rectangle (28,52.5); 
\fill[purple] (20.5,59.5) rectangle (28,60); 
\fill[purple] (27.5,52.5) rectangle (28,60);

\fill[purple] (36,4) rectangle (36.5,12); 
\fill[purple] (36,4) rectangle (44,4.5); 
\fill[purple] (36.5,11.5) rectangle (44,12); 
\fill[purple] (43.5,4.5) rectangle (44,12); 

\fill[purple] (36,20) rectangle (36.5,28); 
\fill[purple] (36,20) rectangle (44,20.5); 
\fill[purple] (36.5,27.5) rectangle (44,28); 
\fill[purple] (43.5,20.5) rectangle (44,28); 

\fill[purple] (36,36) rectangle (36.5,44); 
\fill[purple] (36,36) rectangle (44,36.5); 
\fill[purple] (36.5,43.5) rectangle (44,44); 
\fill[purple] (43.5,36.5) rectangle (44,44);

\fill[purple] (36,52) rectangle (36.5,60); 
\fill[purple] (36,52) rectangle (44,52.5); 
\fill[purple] (36.5,59.5) rectangle (44,60); 
\fill[purple] (43.5,52.5) rectangle (44,60);

\fill[purple] (52,4) rectangle (52.5,12); 
\fill[purple] (52,4) rectangle (60,4.5); 
\fill[purple] (52.5,11.5) rectangle (60,12); 
\fill[purple] (59.5,4.5) rectangle (60,12); 

\fill[purple] (52,20) rectangle (52.5,28); 
\fill[purple] (52,20) rectangle (60,20.5); 
\fill[purple] (52.5,27.5) rectangle (60,28); 
\fill[purple] (59.5,20.5) rectangle (60,28); 

\fill[purple] (52,36) rectangle (52.5,44); 
\fill[purple] (52,36) rectangle (60,36.5); 
\fill[purple] (52.5,43.5) rectangle (60,44); 
\fill[purple] (59.5,36.5) rectangle (60,44);

\fill[purple] (52,52) rectangle (52.5,60); 
\fill[purple] (52,52) rectangle (60,52.5); 
\fill[purple] (52.5,59.5) rectangle (60,60); 
\fill[purple] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);

\node at (74,13) {$001$};
\node at (74,3) {$000$};
\node at (74,51) {$010$};
\node at (74,61) {$011$};
\node at (62,-8) {$1$};
\node at (62,-14) {$1$};
\node at (62,-20) {$1$};
\end{scope}

\begin{scope}[xshift=64cm,yshift=64cm]
\fill[purple] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[purple] (4,4) rectangle (4.5,12); 
\fill[purple] (4,4) rectangle (12,4.5); 
\fill[purple] (4.5,11.5) rectangle (12,12); 
\fill[purple] (11.5,4.5) rectangle (12,12); 

\fill[purple] (4,20) rectangle (4.5,28); 
\fill[purple] (4,20) rectangle (12,20.5); 
\fill[purple] (4.5,27.5) rectangle (12,28); 
\fill[purple] (11.5,20.5) rectangle (12,28); 

\fill[purple] (4,36) rectangle (4.5,44); 
\fill[purple] (4,36) rectangle (12,36.5); 
\fill[purple] (4.5,43.5) rectangle (12,44); 
\fill[purple] (11.5,36.5) rectangle (12,44);

\fill[purple] (4,52) rectangle (4.5,60); 
\fill[purple] (4,52) rectangle (12,52.5); 
\fill[purple] (4.5,59.5) rectangle (12,60); 
\fill[purple] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64-1.5,64-1.5) rectangle (64-3.5,64-3.5);
\fill[purple] (64-1.5,64-1.5-11) rectangle (64-3.5,64-3.5-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[purple] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[purple] (20,4) rectangle (20.5,12); 
\fill[purple] (20,4) rectangle (28,4.5); 
\fill[purple] (20.5,11.5) rectangle (28,12); 
\fill[purple] (27.5,4.5) rectangle (28,12); 

\fill[purple] (20,20) rectangle (20.5,28); 
\fill[purple] (20,20) rectangle (28,20.5); 
\fill[purple] (20.5,27.5) rectangle (28,28); 
\fill[purple] (27.5,20.5) rectangle (28,28); 

\fill[purple] (20,36) rectangle (20.5,44); 
\fill[purple] (20,36) rectangle (28,36.5); 
\fill[purple] (20.5,43.5) rectangle (28,44); 
\fill[purple] (27.5,36.5) rectangle (28,44);

\fill[purple] (20,52) rectangle (20.5,60); 
\fill[purple] (20,52) rectangle (28,52.5); 
\fill[purple] (20.5,59.5) rectangle (28,60); 
\fill[purple] (27.5,52.5) rectangle (28,60);

\fill[purple] (36,4) rectangle (36.5,12); 
\fill[purple] (36,4) rectangle (44,4.5); 
\fill[purple] (36.5,11.5) rectangle (44,12); 
\fill[purple] (43.5,4.5) rectangle (44,12); 

\fill[purple] (36,20) rectangle (36.5,28); 
\fill[purple] (36,20) rectangle (44,20.5); 
\fill[purple] (36.5,27.5) rectangle (44,28); 
\fill[purple] (43.5,20.5) rectangle (44,28); 

\fill[purple] (36,36) rectangle (36.5,44); 
\fill[purple] (36,36) rectangle (44,36.5); 
\fill[purple] (36.5,43.5) rectangle (44,44); 
\fill[purple] (43.5,36.5) rectangle (44,44);

\fill[purple] (36,52) rectangle (36.5,60); 
\fill[purple] (36,52) rectangle (44,52.5); 
\fill[purple] (36.5,59.5) rectangle (44,60); 
\fill[purple] (43.5,52.5) rectangle (44,60);

\fill[purple] (52,4) rectangle (52.5,12); 
\fill[purple] (52,4) rectangle (60,4.5); 
\fill[purple] (52.5,11.5) rectangle (60,12); 
\fill[purple] (59.5,4.5) rectangle (60,12); 

\fill[purple] (52,20) rectangle (52.5,28); 
\fill[purple] (52,20) rectangle (60,20.5); 
\fill[purple] (52.5,27.5) rectangle (60,28); 
\fill[purple] (59.5,20.5) rectangle (60,28); 

\fill[purple] (52,36) rectangle (52.5,44); 
\fill[purple] (52,36) rectangle (60,36.5); 
\fill[purple] (52.5,43.5) rectangle (60,44); 
\fill[purple] (59.5,36.5) rectangle (60,44);

\fill[purple] (52,52) rectangle (52.5,60); 
\fill[purple] (52,52) rectangle (60,52.5); 
\fill[purple] (52.5,59.5) rectangle (60,60); 
\fill[purple] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);

\node at (74,13) {$101$};
\node at (74,3) {$100$};
\node at (74,51) {$110$};
\node at (74,61) {$111$};
\end{scope}

\draw[-latex]  (-38,0) -- (-38,12);
\draw[-latex] (-38,0) -- (-24,0);
\node at (-38,16) {$v$};
\node at (-20,0) {$h$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right\}^2$, $\left\{\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right\}^2 \times \left\{\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture} and $\left( \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,1.5) -- (0,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (0.5,0) -- (0.5,1) ; 
\draw [-latex] (0.5,2) -- (0.5,1.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (1.5,0) -- (1.5,2) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,1.5) -- (1.5,1.5) ; 
\draw [-latex] (0,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,0.5) -- (0,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (0.5,2) -- (0.5,1) ; 
\draw [-latex] (0.5,0) -- (0.5,0.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (1.5,2) -- (1.5,0) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,0.5) -- (1.5,0.5) ; 
\draw [-latex] (0,0.5) -- (1,0.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,0.5) -- (2,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (1.5,2) -- (1.5,1) ; 
\draw [-latex] (1.5,0) -- (1.5,0.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (0.5,2) -- (0.5,0) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,0.5) -- (0.5,0.5) ; 
\draw [-latex] (2,0.5) -- (1,0.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautgauchek{4}{0}
\robibluehautdroitek{0}{0}
\robibluebasdroitek{0}{4}
\robibluebasgauchek{4}{4}
\robiredbasgauche{2}{2}
\robithreehaut{2}{4}
\robithreedroite{4}{2}
\robionehaut{2}{0}
\robionegauche{0}{2}
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\fill[purple] (0,0) rectangle (2,2);
\fill[purple] (2,2) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,4) rectangle (2,6);
\fill[purple] (4,0) rectangle (6,2);
\fill[purple] (0,0) rectangle (2,2);
\fill[purple] (2,2) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautdroitek{0}{0}
\robibluehautgauchek{4}{0}
\robibluebasgauchek{4}{4}
\robibluebasdroitek{0}{4}
\robifivedroite{2}{2}
\robionedroite{4}{2}
\robionedroite{0}{2}
\robifourhaut{2}{0}
\robifourbas{2}{4}
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,4) rectangle (2,6);
\fill[purple] (2,0) rectangle (6,2);
\fill[purple] (0,0) rectangle (2,2);
\fill[purple] (2,2) rectangle (6,6);
\fill[white] (4,2) rectangle (6,4);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (6,6);
\fill[gray!90] (4,4) rectangle (6,6);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[white] (4,2) rectangle (6,4);
\fill[white] (0,2) rectangle (2,4);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautdroitek{0}{0}
\robibluehautgauchek{4}{0}
\robibluebasgauchek{4}{4}
\robibluebasdroitek{0}{4}
\robisevenhaut{2}{2}
\robifourdroite{4}{2}
\robifourdroite{0}{2}
\robifourhaut{2}{0}
\robifourhaut{2}{4}
\node at (0.5,2.5) {0};
\node at (4.5,2.5) {0};
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ 
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (6,6);
\fill[gray!90] (0,0) rectangle (2,2);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\fill[gray!90] (4,4) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautgauchek{4}{0}
\robibluehautdroitek{0}{0}
\robibluebasdroitek{0}{4}
\robibluebasgauchek{4}{4}
\robiredbasgauche{2}{2}
\robithreehaut{2}{4}
\robithreedroite{4}{2}
\robionehaut{2}{0}
\robionegauche{0}{2}
\node at (3.5,3.5) {1};
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (2,2);
\fill[purple] (2,2) rectangle (6,6);
\fill[purple] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (2,2);
\fill[purple] (2,2) rectangle (6,6);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[purple] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}\]
or 
\[\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (2,2);
\fill[gray!90] (2,2) rectangle (6,6);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (2,2);
\fill[gray!90] (2,2) rectangle (6,6);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!90] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right)$ or $\left( \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right)$ or $\left( \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right)$ (resp. $\left( \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!20] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture} or \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}
\draw[-latex] (2,16) -- (12,16);
\node at (7,17) {$+1$};
\fill[yellow!50] (-10,10) -- (20,10) -- (27,12.5) -- (-3,12.5) -- (-10,10);
\fill[yellow!50] (0,0) -- (10,0) -- (17,2.5) -- 
(17,12.5) -- (7,12.5) -- (0,10) -- (0,0) ;

\fill[yellow!50] (0,-5) -- (10,-5) -- 
(17,-2.5) -- (17,2.5) -- (7,2.5) 
-- (0,0) -- (0,-5);

\draw[dashed] (0,-5) -- (10,-5) -- 
(17,-2.5) -- (7,-2.5) -- (0,-5);

\draw[dashed] (0,0) -- (0,-5); 
\draw[dashed] (10,0) -- (10,-5);
\draw[dashed] (17,2.5) -- (17,-2.5);
\draw[dashed] (7,2.5) -- (7,-2.5);

\draw[color=purple,line width = 0.3mm] 
(1,-5) -- (1,10);
\draw[color=purple,line width = 0.3mm] (2,-5) -- (2,10);
\draw[color=purple,line width = 0.3mm] (5,-5) -- (5,10);
\draw[color=purple,line width = 0.3mm] (9,-5) -- (9,10);

\draw[color=purple,line width = 0.3mm] (1+7,2.5-5) -- (1+7,12.5);
\draw[color=purple,line width = 0.3mm] (2+7,2.5-5) -- (2+7,12.5);
\draw[color=purple,line width = 0.3mm] (5+7,2.5-5) -- (5+7,12.5);
\draw[color=purple,line width = 0.3mm] (9+7,2.5-5) -- (9+7,12.5);

\draw[color=purple,line width = 0.3mm] (0.75, 0.75*5/14-5) -- (0.75,10+0.75*5/14);
\draw[color=purple,line width = 0.3mm] (7-1.5, 2.5-1.5*5/14-5) -- (7-1.5,10+2.5-1.5*5/14);
\draw[color=purple,line width = 0.3mm] (7-0.75, 2.5-0.75*5/14-5) -- (7-0.75,10+2.5-0.75*5/14);
\draw[color=purple,line width = 0.3mm] (3.5,1.25-5) -- (3.5,11.25);
\draw[color=purple,line width = 0.3mm] (13.5,1.25-5) -- (13.5,11.25);

\draw[color=purple,line width = 0.3mm] (10.75, 0.75*5/14-5) -- (10.75,10+0.75*5/14);
\draw[color=purple,line width = 0.3mm] (17-1.5, 2.5-1.5*5/14-5) -- (17-1.5,10+2.5-1.5*5/14);
\draw[color=purple,line width = 0.3mm] (17-0.75, 2.5-0.75*5/14-5) -- (17-0.75,10+2.5-0.75*5/14);
\fill[pattern=north east lines, pattern color=purple]
(-10,10) -- (20,10) -- (27,12.5) -- (-3,12.5) -- (-10,10);
\draw (0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0); 
\draw (10,0) -- (17,2.5) -- (17,12.5) -- (10,10); 
\draw (0,10) -- (7,12.5) -- (17,12.5);
\draw[dashed] (0,0) -- (7,2.5) -- (7,12.5);
\draw[dashed] (7,2.5) -- (17,2.5);
\draw[dashed] (10,10) -- (20,10) -- (27,12.5) -- (17,12.5);
\draw[dashed] (0,10) -- (-10,10) -- (-3,12.5) -- (7,12.5);
\draw[-latex]  (-7,0) -- (-7,2);
\draw[-latex] (-7,0) -- (-8.5,-10/14);
\draw[-latex] (-7,0) -- (-5,0);
\node at (-7,3) {$\vec{e}^3$};
\node at (-9.5,-1) {$\vec{e}^1$};
\node at (-4,0) {$\vec{e}^2$};
\node[scale=1.5] at (12,14) {$1$};
\node[scale=1.5] at (2,14) {$4$};
\node[scale=1.5] at (-2,5) {$2$};
\node[scale=1.5] at (12,5) {$3$};

\draw[line width = 0.3mm] (7,12.5) -- (10,10);

\node[scale=1.5] at (-2.5,-2.5) {2'};
\node[scale=1.5] at (12.5,-2.5) {3'};

\end{scope}

\begin{scope}[xshift=20cm]
\fill[yellow!50] (-7,7.5) -- (3,7.5) -- 
(24,15) -- (14,15) -- (-7,7.5);

\fill[yellow!50] (-10,10) -- (10,10) -- (17,12.5) -- (-3,12.5) -- (-10,10);
\fill[yellow!50] (0,0) -- (10,0) -- (17,2.5) -- 
(17,12.5) -- (7,12.5) -- (0,10) -- (0,0) ;

\fill[yellow!50] (0,-5) -- (10,-5) -- 
(17,-2.5) -- (17,2.5) -- (7,2.5) 
-- (0,0) -- (0,-5);

\draw[dashed] (0,-5) -- (10,-5) -- 
(17,-2.5) -- (7,-2.5) -- (0,-5);

\draw[dashed] (0,0) -- (0,-5); 
\draw[dashed] (10,0) -- (10,-5);
\draw[dashed] (17,2.5) -- (17,-2.5);
\draw[dashed] (7,2.5) -- (7,-2.5);

\draw[color=purple,line width = 0.3mm] (1,-5) -- (1,10);
\draw[color=purple,line width = 0.3mm] (2,0-5) -- (2,10);
\draw[color=purple,line width = 0.3mm] (5,0-5) -- (5,10);
\draw[color=purple,line width = 0.3mm] (9,0-5) -- (9,10);

\draw[color=purple,line width = 0.3mm] (1+7,2.5-5) -- (1+7,12.5);
\draw[color=purple,line width = 0.3mm] (2+7,2.5-5) -- (2+7,12.5);
\draw[color=purple,line width = 0.3mm] (5+7,2.5-5) -- (5+7,12.5);
\draw[color=purple,line width = 0.3mm] (9+7,2.5-5) -- (9+7,12.5);

\draw[color=purple,line width = 0.3mm] (0.75, 0.75*5/14-5) -- (0.75,10+0.75*5/14);
\draw[color=purple,line width = 0.3mm] (7-1.5, 2.5-1.5*5/14-5) -- (7-1.5,10+2.5-1.5*5/14);
\draw[color=purple,line width = 0.3mm] (7-0.75, 2.5-0.75*5/14-5) -- (7-0.75,10+2.5-0.75*5/14);
\draw[color=purple,line width = 0.3mm] (3.5,1.25-5) -- (3.5,11.25);
\draw[color=purple,line width = 0.3mm] (13.5,1.25-5) -- (13.5,11.25);

\draw[color=purple,line width = 0.3mm] (10.75, 0.75*5/14-5) -- (10.75,10+0.75*5/14);
\draw[color=purple,line width = 0.3mm] (17-1.5, 2.5-1.5*5/14-5) -- (17-1.5,10+2.5-1.5*5/14);
\draw[color=purple,line width = 0.3mm] (17-0.75, 2.5-0.75*5/14-5) -- (17-0.75,10+2.5-0.75*5/14);
\fill[pattern=north east lines, pattern color=purple]
(-10,10) -- (10,10) -- (17,12.5) -- (-3,12.5) -- (-10,10);

\fill[pattern=north east lines, pattern color=purple]
(0,10) -- (10,10) -- (17,12.5) -- 
(7,12.5) -- (0,10);

\node[scale=1.5] at (12,7.5) {$7$};

\draw[color=purple,line width = 0.3mm] (1,10) -- (-6,7.5);
\draw[color=purple,line width = 0.3mm] (2,10) -- (-5,7.5);
\draw[color=purple,line width = 0.3mm] (5,10) -- (-2,7.5);
\draw[color=purple,line width = 0.3mm] (9,10) -- (2,7.5);

\draw[color=purple,line width = 0.3mm] (8,12.5) -- (15,15);
\draw[color=purple,line width = 0.3mm] (9,12.5) -- (16,15);
\draw[color=purple,line width = 0.3mm] (12,12.5) -- (19,15);
\draw[color=purple,line width = 0.3mm] (16,12.5) -- (23,15); 

\node[scale=1.5] at (19,16) {$5$};

\node[scale=1.5] at (5,5) {$6$};

\draw (0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0); 
\draw (10,0) -- (17,2.5) -- (17,12.5) -- (10,10); 
\draw (0,10) -- (7,12.5) -- (17,12.5);
\draw[dashed] (0,0) -- (7,2.5) -- (7,12.5);
\draw[dashed] (7,2.5) -- (17,2.5);
\draw[dashed] (-7,7.5) --(3,7.5) -- (24,15) 
-- (14,15) -- (-7,7.5);
\draw[dashed] (0,10) -- (-10,10) -- (-3,12.5) -- (7,12.5);

\node[scale=1.5] at (5,-5) {6'};
\node[scale=1.5] at (12,-2.5) {7'};

\draw[line width = 0.3mm] (7,12.5) -- (10,10);
\end{scope}

\node at 
(15,-10) {$1 : \left(
\mathcal{A}_c \times \{0,1\} 
\times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\} \bigcup 
\mathcal{A}_c \times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\} \bigcup 
\{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\} \bigcup \{0,1\}
\times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\}  \right) 
\times \left( \mathcal{A}_c \bigcup \{\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\} \right)$};

\node at (15,-12) {$4 : 
\mathcal{A}_c \times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\}  \bigcup \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.3] 
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\draw (1,0) -- (0,1);
\node at (0.5,0.15) {$\vec{c}$};
\node at (0.5,0.85) {$s(\vec{c})$};
\node at (0.15,0.5) {$1$};
\node at (0.85,0.5) {$0$};
\end{tikzpicture}, \quad
\begin{tikzpicture}[scale=1.5]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\draw (1,0) -- (0,1);
\node at (0.5,0.15) {$\vec{c}$};
\node at (0.5,0.85) {$\vec{c}$};
\node at (0.15,0.5) {$0$};
\node at (0.85,0.5) {$0$};
\end{tikzpicture},\]
for $\vec{c} \neq \vec{c}_{\texttt{max}}$, 
and 
\[\begin{tikzpicture}[scale=1.5]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\draw (1,0) -- (0,1);
\node at (0.5,0.15) {$\vec{c}$};
\node at (0.5,0.85) {$s(\vec{c})$};
\node at (0.15,0.5) {$1$};
\node at (0.85,0.5) {$1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3] 
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right\}$, 
$\left\{\begin{tikzpicture}[scale=0.3] 
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right\}$,$\mathcal{A}_c$, 
$\{0,1\} \times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}
\begin{tikzpicture}[scale=0.05]
\fill[gray!90] (0,0) rectangle (128,128);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);
\begin{scope}
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64-1.5,1.5) rectangle (64-3.5,3.5);
\fill[purple] (64-1.5,1.5+11) rectangle (64-3.5,3.5+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[yshift=64cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,+11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm,yshift=64cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\fill[pattern=north east lines,pattern color=gray!20] (0,0) rectangle (128,128);
\fill[pattern=north east lines,pattern color=yellow] (0,4) rectangle (4,128);
\fill[pattern=north east lines,pattern color=yellow] (12,4) rectangle (16,128);
\fill[pattern=north east lines,pattern color=yellow] (124,4) rectangle (128,128);
\fill[pattern=north east lines,pattern color=yellow] (64,0) rectangle (60,128);

\fill[pattern = north east lines, pattern color = blue] (0,0) rectangle (128,4);
\node at (174,2) {$\mathcal{A}_c  \times \{0,1\}
 \times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}\}$};

\node at (154,64) {$\mathcal{A}_c \times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}\}$};

\node at (60,138) {$\{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}\}$};

\draw[-latex] (138,2) -- (128,2);
\node at (60,-10) {$\{0,1\} \times \{\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1); 
\draw (0,0) rectangle (1,1); \end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1); \end{tikzpicture}\}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3] 
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.3] 
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3] 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\end{tikzpicture} and
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\draw (0,0) -- (1,1);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.05]
\fill[gray!90] (0,0) rectangle (128,128);
\fill[white] (0.5,0.5) rectangle (127.5,127.5);
\begin{scope}
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);

\draw[-latex] (-40,0) -- (-28,0);
\draw[-latex] (-40,0) -- (-40,12);
\node at (-40,16) {$v$};
\node at (-24,0) {$h$};

\node at (-8,2) {$\texttt{on}$};
\node at (-8,14) {$\texttt{off}$};
\node at (-8,62) {$\texttt{on}$};
\node at (-8,126) {$\texttt{on}$};
\node at (2,136) {$\texttt{on}$};
\node at (14,136) {$\texttt{off}$};
\node at (62,136) {$\texttt{off}$};
\node at (126,136) {$\texttt{on}$};
\end{scope}

\begin{scope}[yshift=64cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,+11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm,yshift=64cm]
\fill[gray!90] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\fill[pattern=north east lines,pattern color=blue] (0,4) rectangle (4,128);
\fill[pattern=north east lines,pattern color=yellow] (12,4) rectangle (16,128);
\fill[pattern=north east lines,pattern color=blue] (124,4) rectangle (128,128);
\fill[pattern=north east lines,pattern color=yellow] (64,0) rectangle (60,128);

\fill[pattern = north east lines, pattern color = blue] (0,0) rectangle (128,4);
\fill[pattern = north east lines, pattern color =yellow] (0,12) rectangle (128,16);
\fill[pattern = north east lines, pattern color = blue] (0,60) rectangle (128,64);
\fill[pattern = north east lines, pattern color = blue] (0,124) rectangle (128,128);

\node at (154,62) {$\mathcal{A} \times \mathcal{Q}$};
\draw[-latex] (140,62) -- (128,62);
\draw[-latex] (140,32) -- (128,32);
\node at (158,32) {$
\mathcal{A} \times \mathcal{Q} \cup \mathcal{A}$};

\node at (32,-18) {$\mathcal{Q}^2 $};
\draw[-latex] (32,-12) -- (32,0);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\fill[purple] (-1,-1) rectangle (1,1);
\draw (-1,-1) rectangle (1,1);
\fill[pattern = north east lines, pattern color = blue] 
(-9,-1) rectangle (9,1);
\fill[pattern = north east lines, pattern color = blue] 
(-1,-9) rectangle (1,9);
\draw[-latex] (-9,-0.4) -- (-1,-0.4);
\draw[-latex,dashed] (-1,0.4) -- (-9,0.4);
\draw[-latex] (9,-0.4) -- (1,-0.4);
\draw[-latex,dashed] (1,0.4) -- (9,0.4);
\draw[-latex] (0,-9) -- (0,-1);
\draw[-latex] (0,1) -- (0,9);

\node[scale=1.5] at (-11,0) {$1$};
\end{scope}

\begin{scope}[xshift=30cm]
\fill[purple] (-1,-1) rectangle (1,1);
\draw (-1,-1) rectangle (1,1);
\fill[pattern = north east lines, pattern color = blue] 
(0,-1) rectangle (9,1);
\fill[pattern = north east lines, pattern color = blue] 
(-1,-9) rectangle (1,9);
\draw[-latex] (-2,0) -- (-1,-0);
\node at (-5,0) {face 7};
\draw[-latex] (9,-0.4) -- (1,-0.4);
\draw[-latex,dashed] (1,0.4) -- (9,0.4);
\draw[-latex] (0,-9) -- (0,-1);
\draw[-latex,dashed] (0,1) -- (0,9);

\node[scale=1.5] at (-11,0) {$2$};

\node at (16,3) {Outputs};
\node at (16,6) {Inputs};
\draw (10,3) -- (12,3); 
\draw[dashed] (10,6) -- (12,6);
\end{scope}

\begin{scope}[yshift=-25cm]
\fill[purple] (-1,-1) rectangle (1,1);
\draw (-1,-1) rectangle (1,1);
\fill[pattern = north east lines, pattern color = blue] 
(0,-1) rectangle (9,1);
\fill[pattern = north east lines, pattern color = blue] 
(-1,-1) rectangle (1,9);
\draw[-latex] (-2,0) -- (-1,-0);
\node at (-5,0) {face 7};
\draw[-latex] (9,-0.4) -- (1,-0.4);
\draw[-latex,dashed] (1,0.4) -- (9,0.4);
\draw[-latex] (0,-2) -- (0,-1);
\node at (0,-3) {face 2};
\draw[-latex,dashed] (0,1) -- (0,9);

\node[scale=1.5] at (-11,0) {$3$};
\end{scope}

\begin{scope}[yshift=-25cm,xshift=30cm]
\fill[purple] (-1,-1) rectangle (1,1);
\draw (-1,-1) rectangle (1,1);
\fill[pattern = north east lines, pattern color = blue] 
(-9,-1) rectangle (9,1);
\fill[pattern = north east lines, pattern color = blue] 
(-1,-1) rectangle (1,9);
\draw[-latex,dashed] (-1,0.4) -- (-9,0.4);
\draw[-latex] (-9,-0.4) -- (-1,-0.4);
\draw[-latex] (9,-0.4) -- (1,-0.4);
\draw[-latex,dashed] (1,0.4) -- (9,0.4);
\draw[-latex] (0,-2) -- (0,-1);
\node at (0,-3) {face 2};
\draw[-latex,dashed] (0,1) -- (0,9);
\node[scale=1.5] at (-11,0) {$4$};
\end{scope}

\begin{scope}[yshift=-37cm]
\fill[purple] (-1,-1) rectangle (1,1);
\draw (-1,-1) rectangle (1,1);
\fill[pattern = north east lines, pattern color = blue] 
(0,-1) rectangle (9,1);
\fill[pattern = north east lines, pattern color = blue] 
(1,1) rectangle (-1,-9);
\draw[-latex] (-2,0) -- (-1,-0);
\node at (-5,0) {face 7};
\draw[-latex] (9,-0.4) -- (1,-0.4);
\draw[-latex,dashed] (1,0.4) -- (9,0.4);
\draw[-latex] (0,-9) -- (0,-1);

\node[scale=1.5] at (-11,0) {$5$};
\end{scope}

\begin{scope}[yshift=-37cm,xshift=30cm]
\fill[purple] (-1,-1) rectangle (1,1);
\draw (-1,-1) rectangle (1,1);
\fill[pattern = north east lines, pattern color = blue] 
(-9,-1) rectangle (9,1);
\fill[pattern = north east lines, pattern color = blue] 
(1,1) rectangle (-1,-9);
\draw[-latex,dashed] (-1,0.4) -- (-9,0.4);
\draw[-latex] (-9,-0.4) -- (-1,-0.4);
\draw[-latex] (9,-0.4) -- (1,-0.4);
\draw[-latex,dashed] (1,0.4) -- (9,0.4);
\node[scale=1.5] at (-11,0) {$6$};
\draw[-latex] (-9,-0.4) -- (-1,-0.4);
\draw[-latex,dashed] (-1,0.4) -- (-9,0.4);
\draw[-latex] (0,-9) -- (0,-1);
\end{scope}

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$.
\item The symbol 
$\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$.
\item the symbol 
$\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$.
\item The symbol 
$\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$.
\item the symbol 
$\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ (error signal), $\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,1.5) -- (0,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (0.5,0) -- (0.5,1) ; 
\draw [-latex] (0.5,2) -- (0.5,1.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (1.5,0) -- (1.5,2) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,1.5) -- (1.5,1.5) ; 
\draw [-latex] (0,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,0.5) -- (0,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (0.5,2) -- (0.5,1) ; 
\draw [-latex] (0.5,0) -- (0.5,0.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (1.5,2) -- (1.5,0) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,0.5) -- (1.5,0.5) ; 
\draw [-latex] (0,0.5) -- (1,0.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,0.5) -- (2,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (1.5,2) -- (1.5,1) ; 
\draw [-latex] (1.5,0) -- (1.5,0.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (0.5,2) -- (0.5,0) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,0.5) -- (0.5,0.5) ; 
\draw [-latex] (2,0.5) -- (1,0.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,1.5) -- (0,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (0.5,0) -- (0.5,1) ; 
\draw [-latex] (0.5,2) -- (0.5,1.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (1.5,0) -- (1.5,2) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,1.5) -- (1.5,1.5) ; 
\draw [-latex] (0,1.5) -- (1,1.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,0) rectangle (1,1.5);
\fill[black] (1,1.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,0.5) -- (0,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (0.5,2) -- (0.5,1) ; 
\draw [-latex] (0.5,0) -- (0.5,0.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (1.5,2) -- (1.5,0) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,0.5) -- (1.5,0.5) ; 
\draw [-latex] (0,0.5) -- (1,0.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (1.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (0,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,0.5) -- (2,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (1.5,2) -- (1.5,1) ; 
\draw [-latex] (1.5,0) -- (1.5,0.5) ;
\end{tikzpicture}, or \begin{tikzpicture}[scale=0.3,baseline=2mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (0.5,2) -- (0.5,0) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,0.5) -- (0.5,0.5) ; 
\draw [-latex] (2,0.5) -- (1,0.5) ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2] 
\fill[black] (0.5,2) rectangle (1,0.5);
\fill[black] (1,0.5) rectangle (2,1);
\draw (0,0) rectangle (2,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.06]
\begin{scope}[xshift=0cm]
\fill[purple] (16,16) rectangle (48,48); 
\fill[white] (16.5,16.5) rectangle (47.5,47.5);
\fill[gray!20] (32,0) rectangle (32.5,32.5);
\fill[gray!20] (32,32.5) rectangle (64,32);

\fill[gray!20] (8,8) rectangle (8.5,24); 
\fill[gray!20] (8,8) rectangle (24,8.5);
\fill[gray!20] (8,23.5) rectangle (24,24);  
\fill[gray!20] (23.5,8) rectangle (24,24);

\fill[gray!20] (40,8) rectangle (40.5,24); 
\fill[gray!20] (40,8) rectangle (56,8.5);
\fill[gray!20] (40,23.5) rectangle (56,24);  
\fill[gray!20] (55.5,8) rectangle (56,24);

\fill[gray!20] (8,40) rectangle (8.5,56); 
\fill[gray!20] (8,40) rectangle (24,40.5);
\fill[gray!20] (8,55.5) rectangle (24,56);  
\fill[gray!20] (23.5,40) rectangle (24,56);

\fill[gray!20] (40,40) rectangle (40.5,56); 
\fill[gray!20] (40,40) rectangle (56,40.5);
\fill[gray!20] (40,55.5) rectangle (56,56);  
\fill[gray!20] (55.5,40) rectangle (56,56);

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\node at (8,8) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,24) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (8,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,40) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,56) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,8) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,24) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,40) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,56) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,24) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (8,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,40) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (8,56) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (24,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,8) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,8) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,24) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,24) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};

\node at (40,40) {$\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,40) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (40,56) {$
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$};
\node at (56,56) {$\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.3]
\robibluehautdroitek{0}{0}
\robibluehautgauchek{4}{0}
\robibluebasgauchek{4}{4}
\robibluebasdroitek{0}{4}
\robisevenhaut{2}{2}
\robifourgauche{4}{2}
\robifourdroite{0}{2}
\robifourhaut{2}{0}
\robifourhaut{2}{4}
\node at (0.5,2.5) {0};
\node at (4.5,2.5) {0};
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ 
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (6,6);
\fill[gray!90] (0,0) rectangle (2,2);
\fill[gray!90] (4,0) rectangle (6,2);
\fill[gray!90] (0,4) rectangle (2,6);
\fill[gray!90] (4,4) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.6]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1); 
\end{tikzpicture}, \begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\end{tikzpicture}, \begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,0) -- (0.5,1);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,1) -- (0.5,0);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0,0.5) -- (1,0.5);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (1,0.5) -- (0,0.5);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (0,0.5);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0.5,0) -- (0.5,0.5);
\draw (0.5,0.5) -- (1,0.5);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0.5) -- (0.5,1);
\draw[-latex] (0.5,0.5) -- (1,0.5);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw (0,0.5) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (0.5,1);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0.5,0) -- (0.5,0.5);
\draw (0.5,0.5) -- (0,0.5);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (1,0.5);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,0.5) -- (0.5,1);
\draw (0.5,0.5) -- (1,0.5);
\end{tikzpicture},
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0,0.5) -- (0.5,0.5);
\draw (0.5,0.5) -- (0.5,1);
\end{tikzpicture},
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0,0.5) -- (1,0.5);
\draw[dashed,-latex] (0.5,0) -- (0.5,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[dashed,-latex] (0,0.5) -- (1,0.5);
\draw[latex-] (0.5,0) -- (0.5,1);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[dashed,latex-] (0,0.5) -- (1,0.5);
\draw[latex-] (0.5,0) -- (0.5,1);
\end{tikzpicture},
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0,0.5) -- (1,0.5);
\draw[dashed,latex-] (0.5,0) -- (0.5,1);
\end{tikzpicture},\]
\[\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1);
\draw (0.45,0) -- (0.45,0.45);
\draw[-latex] (0.45,0.45) -- (0,0.45);
\draw (1,0.55) -- (0.55,0.55);
\draw[-latex] (0.55,0.55) -- (0.55,1);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1);
\draw (0.55,0) -- (0.55,0.45);
\draw[-latex] (0.55,0.45) -- (1,0.45);
\draw (0,0.55) -- (0.45,0.55);
\draw[-latex] (0.45,0.55) -- (0.45,1);
\end{tikzpicture}, 
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1);
\draw (0,0.45) -- (0.45,0.45);
\draw[-latex] (0.45,0.45) -- (0.45,0);
\draw (0.55,1) -- (0.55,0.55);
\draw[-latex] (0.55,0.55) -- (1,0.55);
\end{tikzpicture},  
\begin{tikzpicture}[scale=0.6]
\draw (0,0) rectangle (1,1);
\draw (0.45,1) -- (0.45,0.55);
\draw[-latex] (0.45,0.55) -- (0,0.55);
\draw[latex-] (0.55,0) -- (0.55,0.45);
\draw (0.55,0.45) -- (1,0.45);
\end{tikzpicture}

==> (inline-31) <==
\begin{tabular}{|c||c||c|c|}
    \hline Type of position & Symbol 
		& Inducted symbols & 
		Inducted positions \\
    \hline
Corners of the area & \begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\end{tikzpicture} & & \\
\hline 
On the top line, superimposed 
with $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}$ & 
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0,0.5) -- (1,0.5);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (1,0.5) -- (0,0.5);
\end{tikzpicture}$ & right, resp. left 
position \\
\hline 

Top line, $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,1.5) -- (0,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (0.5,0) -- (0.5,1) ; 
\draw [-latex] (0.5,2) -- (0.5,1.5) ;
\end{tikzpicture}$ &  
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0.5,0) -- (0.5,0.5);
\draw (0.5,0.5) -- (0,0.5);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\end{tikzpicture}$,$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0,0.5) -- (1,0.5);
\end{tikzpicture}$ & right, resp. left 
position \\
\hline 

Leftmost column, $
\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}
$ &  
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,0) -- (0.5,1);
\end{tikzpicture}$, $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\end{tikzpicture}$ & bottom, resp. top 
position \\
\hline 

Leftmost column, $
\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (0.5,2) -- (0.5,0) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,0.5) -- (0.5,0.5) ; 
\draw [-latex] (2,0.5) -- (1,0.5) ;
\end{tikzpicture}$ &  
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,0.5) -- (0.5,1);
\draw (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\end{tikzpicture}$,$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,0) -- (0.5,1);
\end{tikzpicture}$ & bottom, resp. top 
position \\
\hline

Rightmost column, $
\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (1.5,0) -- (1.5,2) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,1.5) -- (1.5,1.5) ; 
\draw [-latex] (0,1.5) -- (1,1.5) ;
\end{tikzpicture}$ &  
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0.5,0) -- (0.5,0.5);
\draw (0.5,0.5) -- (0,0.5);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,1) -- (0.5,0);
\end{tikzpicture}$,$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\end{tikzpicture}$ & bottom, resp. top 
position \\
\hline

Rightmost column, $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (1.5,2) -- (1.5,0) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,0.5) -- (1.5,0.5) ; 
\draw [-latex] (0,0.5) -- (1,0.5) ;
\end{tikzpicture}$ &  
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0,0.5) -- (0.5,0.5);
\draw (0.5,0.5) -- (0.5,1);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\end{tikzpicture}$, $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,1) -- (0.5,0);
\end{tikzpicture}$ & bottom, resp. top 
position \\
\hline

Bottommost line, $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,0.5) -- (2,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (1.5,2) -- (1.5,1) ; 
\draw [-latex] (1.5,0) -- (1.5,0.5) ;
\end{tikzpicture}$ &  
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0.5,0.5) -- (0.5,1);
\draw (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$ & $ \begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (1,0.5) -- (0,0.5);
\end{tikzpicture}$, $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ & right, resp. left 
position \\
\hline 

Bottommost line, $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,0.5) -- (0,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (0.5,2) -- (0.5,1) ; 
\draw [-latex] (0.5,0) -- (0.5,0.5) ;
\end{tikzpicture}$ &  
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0,0.5) -- (0.5,0.5);
\draw (0.5,0.5) -- (0.5,1);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$, $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (1,0.5) -- (0,0.5);
\end{tikzpicture}$ & right, resp. left 
position \\

\hline 

  \end{tabular}
\begin{tabular}{|c|c||c|c|}
    \hline Type of position & Symbol & Type of 
		position & Symbol \\
    \hline
		
Superimposed 
with $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robibluebastgauche{0}{0};
\end{tikzpicture}$ &  $\begin{tikzpicture}[scale=0.5,
baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0.5) -- (0.5,1);
\draw[-latex] (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$& $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (0.5,2) -- (0.5,0) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,0.5) -- (0.5,0.5) ; 
\draw [-latex] (2,0.5) -- (1,0.5) ;
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\draw (0.45,1) -- (0.45,0.55);
\draw[-latex] (0.45,0.55) -- (0,0.55);
\draw (0.55,0) -- (0.55,0.45);
\draw[-latex] (0.55,0.45) -- (1,0.45);
\end{tikzpicture}$\\

\hline 

$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robibluehauttdroite{0}{0};
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (0,0.5);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,0.5) -- (2,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (1.5,2) -- (1.5,1) ; 
\draw [-latex] (1.5,0) -- (1.5,0.5) ;
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[-latex] (0,0.5) -- (1,0.5);
\draw[dashed,-latex] (0.5,0) -- (0.5,1);
\end{tikzpicture}$ \\

\hline

$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robibluebastdroite{0}{0};
\end{tikzpicture}$ &
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0,0.5) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (0.5,1);
\end{tikzpicture}$ & 
$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,0.5) -- (0,0.5) ; 
\draw [-latex] (1,2) -- (1,1) ; 
\draw [-latex] (1,0) -- (1,0.5) ;
\draw [-latex] (0.5,2) -- (0.5,1) ; 
\draw [-latex] (0.5,0) -- (0.5,0.5) ;
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\draw (0,0.45) -- (0.45,0.45);
\draw[-latex] (0.45,0.45) -- (0.45,0);
\draw (0.55,1) -- (0.55,0.55);
\draw[-latex] (0.55,0.55) -- (1,0.55);
\end{tikzpicture}$\\
\hline

$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robibluehauttgauche{0}{0};
\end{tikzpicture}$ & 
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0.5,0) -- (0.5,0.5);
\draw (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,0) -- (1,2) ;
\draw [latex-] (1.5,2) -- (1.5,0) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,0.5) -- (1.5,0.5) ; 
\draw [-latex] (0,0.5) -- (1,0.5) ;
\end{tikzpicture}$ & $
\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[dashed,latex-] (0,0.5) -- (1,0.5);
\draw[latex-] (0.5,0) -- (0.5,1);
\end{tikzpicture}$ \\
\hline 

$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robiredbasgauche{0}{0};
\end{tikzpicture}$ & 
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0.5) -- (0.5,1);
\draw[-latex] (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$ or 
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (0,1) -- (2,1) ;
\draw [-latex] (0,1.5) -- (2,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (1.5,0) -- (1.5,1) ; 
\draw [-latex] (1.5,2) -- (1.5,1.5) ;
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\draw (0.45,0) -- (0.45,0.45);
\draw[-latex] (0.45,0.45) -- (0,0.45);
\draw (1,0.55) -- (0.55,0.55);
\draw[-latex] (0.55,0.55) -- (0.55,1);
\end{tikzpicture}$ \\
\hline 

$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robiredhautdroite{0}{0};
\end{tikzpicture}$ &  
 $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0.5,0) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (0,0.5);
\end{tikzpicture}$ or $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (0.5,0) -- (0.5,2) ; 
\draw [-latex] (0,1) -- (0.5,1) ; 
\draw [-latex] (2,1) -- (1,1) ;
\draw [-latex] (0,1.5) -- (0.5,1.5) ; 
\draw [-latex] (2,1.5) -- (1,1.5) ;
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[dashed,-latex] (0,0.5) -- (1,0.5);
\draw[latex-] (0.5,0) -- (0.5,1);
\end{tikzpicture}$ \\
\hline 

$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robiredbasdroite{0}{0};
\end{tikzpicture}$ &
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw (0,0.5) -- (0.5,0.5);
\draw[-latex] (0.5,0.5) -- (0.5,1);
\end{tikzpicture}$ or $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ & $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (2,1) -- (0,1) ;
\draw [-latex] (2,1.5) -- (0,1.5) ; 
\draw [-latex] (1,0) -- (1,1) ; 
\draw [-latex] (1,2) -- (1,1.5) ;
\draw [-latex] (0.5,0) -- (0.5,1) ; 
\draw [-latex] (0.5,2) -- (0.5,1.5) ;
\end{tikzpicture}$ & $
\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\draw (0.55,0) -- (0.55,0.45);
\draw[-latex] (0.55,0.45) -- (1,0.45);
\draw (0,0.55) -- (0.45,0.55);
\draw[-latex] (0.45,0.55) -- (0.45,1);
\end{tikzpicture}$ \\
\hline 

 $\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
 \robiredhautgauche{0}{0};
\end{tikzpicture}$ & 
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0.5,0) -- (0.5,0.5);
\draw (0.5,0.5) -- (1,0.5);
\end{tikzpicture}$ or $\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1);
\end{tikzpicture}$ & 
$\begin{tikzpicture}[scale=0.25,baseline=1.5mm]
\draw (0,0) rectangle (2,2) ;
\draw [-latex] (1,2) -- (1,0) ;
\draw [latex-] (1.5,0) -- (1.5,2) ; 
\draw [-latex] (2,1) -- (1.5,1) ; 
\draw [-latex] (0,1) -- (1,1) ;
\draw [-latex] (2,1.5) -- (1.5,1.5) ; 
\draw [-latex] (0,1.5) -- (1,1.5) ;
\end{tikzpicture}$ & 
$\begin{tikzpicture}[scale=0.5,baseline=1.5mm]
\draw (0,0) rectangle (1,1); 
\draw[latex-] (0,0.5) -- (1,0.5);
\draw[dashed,latex-] (0.5,0) -- (0.5,1);
\end{tikzpicture}$\\
\hline 

  \end{tabular}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}.
\item \textbf{Transmission:} the color \begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}.
\item the symbol \begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\robibluehautgauchek{4}{0}
\robibluehautdroitek{0}{0}
\robibluebasdroitek{0}{4}
\robibluebasgauchek{4}{4}
\robiredbasgauche{2}{2}
\robithreehaut{2}{4}
\robithreedroite{4}{2}
\robionehaut{2}{0}
\robionegauche{0}{2}
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (2,2) rectangle (6,6);
\fill[Salmon] (4,4) rectangle (6,6);
\fill[Salmon] (0,0) rectangle (2,2);
\fill[Salmon] (0,4) rectangle (2,6);
\fill[Salmon] (4,0) rectangle (6,2);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[Salmon] (2,2) rectangle (6,6);
\fill[Salmon] (0,0) rectangle (2,2);
\fill[Salmon] (4,0) rectangle (6,2);
\fill[YellowGreen] (0,4) rectangle (2,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[Salmon] (2,2) rectangle (6,6);
\fill[YellowGreen] (0,0) rectangle (2,2);
\fill[Salmon] (4,0) rectangle (6,2);
\fill[YellowGreen] (0,4) rectangle (2,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[Salmon] (2,2) rectangle (6,6);
\fill[YellowGreen] (0,0) rectangle (2,2);
\fill[YellowGreen] (4,0) rectangle (6,2);
\fill[YellowGreen] (0,4) rectangle (2,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \begin{tikzpicture}[scale=0.3]
\fill[Salmon] (2,2) rectangle (6,6);
\fill[YellowGreen] (0,0) rectangle (2,2);
\fill[YellowGreen] (4,0) rectangle (6,2);
\fill[YellowGreen] (0,4) rectangle (2,6);
\fill[YellowGreen] (4,4) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}, \ \text{or} \ \begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (2,2) rectangle (6,6);
\fill[YellowGreen] (0,0) rectangle (2,2);
\fill[YellowGreen] (4,0) rectangle (6,2);
\fill[YellowGreen] (0,4) rectangle (2,6);
\fill[YellowGreen] (4,4) rectangle (6,6);
\draw[step=2] (0,0) grid (6,6);
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1); 
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.3]
\fill[gray!20] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture},\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right)$ or $\left( \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}\right)$ or $\left( \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[blue!40] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.04]

\draw[latex-] (16,136) -- (48,136);
\node at (32,144) {Transport of information}; 
\draw[-latex] (136,48) -- (136,16);

\begin{scope}

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);

\draw[-latex] (-40,0) -- (-28,0);
\draw[-latex] (-40,0) -- (-40,12);
\node at (-40,16) {$v$};
\node at (-24,0) {$h$};
\end{scope}

\begin{scope}[yshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[purple] (0,0) rectangle (4,4);
\fill[purple] (0,0+11) rectangle (4,4+11);
\fill[purple] (11,0) rectangle (15,4);
\fill[purple] (11,11) rectangle (15,4+11);

\fill[purple] (0,64) rectangle (4,64-4);
\fill[purple] (0,64-11) rectangle (4,64-4-11);
\fill[purple] (11,64) rectangle (15,64-4);
\fill[purple] (11,64-11) rectangle (15,64-4-11);

\fill[purple] (64,64) rectangle (60,60);
\fill[purple] (64,64-11) rectangle (60,60-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (60,4);
\fill[purple] (64,11) rectangle (60,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex] (62,20) -- (62,28);
\draw[-latex] (62,36) -- (62,44);
\draw[-latex,color=purple] (2,20) -- (2,28);
\draw[-latex,color=purple] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex,color=purple] (14,20) -- (14,28);
\draw[-latex,color=purple] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,+11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\begin{scope}[xshift=64cm,yshift=64cm]

\fill[gray!90] (4,4) rectangle (4.5,12); 
\fill[gray!90] (4,4) rectangle (12,4.5); 
\fill[gray!90] (4.5,11.5) rectangle (12,12); 
\fill[gray!90] (11.5,4.5) rectangle (12,12); 

\fill[gray!90] (4,20) rectangle (4.5,28); 
\fill[gray!90] (4,20) rectangle (12,20.5); 
\fill[gray!90] (4.5,27.5) rectangle (12,28); 
\fill[gray!90] (11.5,20.5) rectangle (12,28); 

\fill[gray!90] (4,36) rectangle (4.5,44); 
\fill[gray!90] (4,36) rectangle (12,36.5); 
\fill[gray!90] (4.5,43.5) rectangle (12,44); 
\fill[gray!90] (11.5,36.5) rectangle (12,44);

\fill[gray!90] (4,52) rectangle (4.5,60); 
\fill[gray!90] (4,52) rectangle (12,52.5); 
\fill[gray!90] (4.5,59.5) rectangle (12,60); 
\fill[gray!90] (11.5,52.5) rectangle (12,60); 

\fill[gray!90] (1.5,1.5) rectangle (3.5,3.5);
\fill[gray!90] (1.5,1.5+11) rectangle (3.5,3.5+11);
\fill[gray!90] (12.5,1.5) rectangle (14.5,3.5);
\fill[gray!90] (12.5,1.5+11) rectangle (14.5,3.5+11);

\fill[gray!90] (1.5,64-1.5) rectangle (3.5,64-3.5);
\fill[gray!90] (1.5,64-1.5-11) rectangle (3.5,64-3.5-11);
\fill[gray!90] (12.5,64-1.5) rectangle (14.5,64-3.5);
\fill[gray!90] (12.5,64-1.5-11) rectangle (14.5,64-3.5-11);

\fill[purple] (64,64) rectangle (64-4,64-4);
\fill[purple] (64,64-11) rectangle (64-4,64-4-11);
\fill[gray!90] (64-12.5,64-1.5) rectangle (64-14.5,64-3.5);
\fill[gray!90] (64-12.5,64-1.5-11) rectangle (64-14.5,64-3.5-11);

\fill[purple] (64,0) rectangle (64-4,4);
\fill[purple] (64,11) rectangle (64-4,4+11);
\fill[gray!90] (64-12.5,1.5) rectangle (64-14.5,3.5);
\fill[gray!90] (64-12.5,1.5+11) rectangle (64-14.5,3.5+11);

\fill[gray!90] (20,4) rectangle (20.5,12); 
\fill[gray!90] (20,4) rectangle (28,4.5); 
\fill[gray!90] (20.5,11.5) rectangle (28,12); 
\fill[gray!90] (27.5,4.5) rectangle (28,12); 

\fill[gray!90] (20,20) rectangle (20.5,28); 
\fill[gray!90] (20,20) rectangle (28,20.5); 
\fill[gray!90] (20.5,27.5) rectangle (28,28); 
\fill[gray!90] (27.5,20.5) rectangle (28,28); 

\fill[gray!90] (20,36) rectangle (20.5,44); 
\fill[gray!90] (20,36) rectangle (28,36.5); 
\fill[gray!90] (20.5,43.5) rectangle (28,44); 
\fill[gray!90] (27.5,36.5) rectangle (28,44);

\fill[gray!90] (20,52) rectangle (20.5,60); 
\fill[gray!90] (20,52) rectangle (28,52.5); 
\fill[gray!90] (20.5,59.5) rectangle (28,60); 
\fill[gray!90] (27.5,52.5) rectangle (28,60);

\fill[gray!90] (36,4) rectangle (36.5,12); 
\fill[gray!90] (36,4) rectangle (44,4.5); 
\fill[gray!90] (36.5,11.5) rectangle (44,12); 
\fill[gray!90] (43.5,4.5) rectangle (44,12); 

\fill[gray!90] (36,20) rectangle (36.5,28); 
\fill[gray!90] (36,20) rectangle (44,20.5); 
\fill[gray!90] (36.5,27.5) rectangle (44,28); 
\fill[gray!90] (43.5,20.5) rectangle (44,28); 

\fill[gray!90] (36,36) rectangle (36.5,44); 
\fill[gray!90] (36,36) rectangle (44,36.5); 
\fill[gray!90] (36.5,43.5) rectangle (44,44); 
\fill[gray!90] (43.5,36.5) rectangle (44,44);

\fill[gray!90] (36,52) rectangle (36.5,60); 
\fill[gray!90] (36,52) rectangle (44,52.5); 
\fill[gray!90] (36.5,59.5) rectangle (44,60); 
\fill[gray!90] (43.5,52.5) rectangle (44,60);

\fill[gray!90] (52,4) rectangle (52.5,12); 
\fill[gray!90] (52,4) rectangle (60,4.5); 
\fill[gray!90] (52.5,11.5) rectangle (60,12); 
\fill[gray!90] (59.5,4.5) rectangle (60,12); 

\fill[gray!90] (52,20) rectangle (52.5,28); 
\fill[gray!90] (52,20) rectangle (60,20.5); 
\fill[gray!90] (52.5,27.5) rectangle (60,28); 
\fill[gray!90] (59.5,20.5) rectangle (60,28); 

\fill[gray!90] (52,36) rectangle (52.5,44); 
\fill[gray!90] (52,36) rectangle (60,36.5); 
\fill[gray!90] (52.5,43.5) rectangle (60,44); 
\fill[gray!90] (59.5,36.5) rectangle (60,44);

\fill[gray!90] (52,52) rectangle (52.5,60); 
\fill[gray!90] (52,52) rectangle (60,52.5); 
\fill[gray!90] (52.5,59.5) rectangle (60,60); 
\fill[gray!90] (59.5,52.5) rectangle (60,60);

\draw[-latex] (20,62) -- (28,62);
\draw[-latex] (36,62) -- (44,62);
\draw[-latex] (20,2) -- (28,2);
\draw[-latex] (36,2) -- (44,2);

\draw[-latex] (20,50) -- (28,50);
\draw[-latex] (36,50) -- (44,50);
\draw[-latex] (20,14) -- (28,14);
\draw[-latex] (36,14) -- (44,14);

\draw[-latex,color=purple] (62,20) -- (62,28);
\draw[-latex,color=purple] (62,36) -- (62,44);
\draw[-latex] (2,20) -- (2,28);
\draw[-latex] (2,36) -- (2,44);

\draw[-latex] (50,20) -- (50,28);
\draw[-latex] (50,36) -- (50,44);
\draw[-latex] (14,20) -- (14,28);
\draw[-latex] (14,36) -- (14,44);
\end{scope}

\fill[pattern=north east lines,pattern color=yellow] (0,4) rectangle (4,128);
\fill[pattern=north east lines,pattern color=yellow] (12,4) rectangle (16,128);
\fill[pattern=north east lines,pattern color=blue] (124,4) rectangle (128,128);
\fill[pattern=north east lines,pattern color=blue] (64,0) rectangle (60,128);

\fill[pattern = north east lines, pattern color = yellow] (0,0) rectangle (128,4);
\fill[pattern = north east lines, pattern color =yellow] (0,12) rectangle (128,16);
\fill[pattern = north east lines, pattern color = blue] (0,60) rectangle (128,64);
\fill[pattern = north east lines, pattern color = blue] (0,124) rectangle (128,128);

\draw[line width = 0.5mm] (58,130) 
rectangle (130,58);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture} after being \begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=0.3]
\fill[YellowGreen] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[Salmon] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\fill[purple] (6,0) rectangle (10,1);
\draw (6,0) -- (10,0);
\draw (6,1) -- (10,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);

\draw[-latex] (13,0.5) -- (18,0.5);
\end{scope}

\begin{scope}[xshift=20cm]
\draw (4,1) rectangle (5,2);
\draw[-latex] (4,1.5) -- (5,1.5);
\fill[purple] (4,0) rectangle (10,1);
\fill[Salmon] (4,0) rectangle (0,1);
\draw (0,0) -- (10,0);
\draw (0,1) -- (10,1);
\draw (4,0) -- (4,1) ; 
\draw (5,0) -- (5,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);
\end{scope}

\begin{scope}[yshift=8cm]
\fill[Salmon] (6,0) rectangle (10,1);
\draw (6,0) -- (10,0);
\draw (6,1) -- (10,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);

\draw[-latex] (13,0.5) -- (18,0.5);
\node at (15.5,1.5) {Completing};
\end{scope}

\begin{scope}[yshift=8cm,xshift=20cm]
\draw (4,1) rectangle (5,2);
\draw[latex-] (4,1.5) -- (5,1.5);
\fill[Salmon] (4,0) rectangle (10,1);
\fill[purple] (4,0) rectangle (0,1);
\draw (0,0) -- (10,0);
\draw (0,1) -- (10,1);
\draw (4,0) -- (4,1) ; 
\draw (5,0) -- (5,1);
\draw[dashed] (7,-0.5) rectangle (11,1.5);
\end{scope}

\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}).

\begin{figure}[ht]
\[\begin{tikzpicture}[scale=0.3]
\draw (0,0) rectangle (10,10);
\draw (10,0) -- (17,2.5) -- (17,12.5) -- (10,10);
\draw (0,10) -- (7,12.5) -- (17,12.5);
\draw[dashed] (0,0) -- (7,2.5) -- (7,12.5);
\draw[dashed] (7,2.5) -- (17,2.5);
\draw[line width =0.2mm,color=purple] (2,10.4) -- (4,10.4) -- (5,10.4+5/14) 
-- (3,10.4+5/14) -- (2,10.4);
\draw[dashed] (2,0.4) -- (4,0.4) -- (5,0.4+5/14) 
-- (3,0.4+5/14) -- (2,0.4);
\draw[dashed] (2,0.4) -- (2,10.4);
\draw[dashed] (4,0.4) -- (4,10.4);
\draw[dashed] (5,0.4+5/14) -- (5,10.4+5/14);
\draw[dashed] (3,0.4+5/14) -- (3,10.4+5/14);
\draw[line width =0.3mm,color=gray!90] (2,5.4) -- (2,3.4);
\draw[line width =0.3mm,color=gray!90] (4,5.4) -- (4,3.4);
\draw[line width =0.3mm,color=gray!90] (2,3.4) -- (4,3.4);
\draw[line width =0.3mm,color=gray!90] (4,3.4) -- (5,3.4+5/14) -- (5,5.4+5/14);
\draw[line width =0.3mm,color=purple] (2,5.4) -- (4,5.4) -- (5,5.4+5/14) 
-- (3,5.4+5/14) -- (2,5.4);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\fill[gray!90] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}, \begin{tikzpicture}[scale=0.3]
\fill[purple] (0,0) rectangle (1,1);
\draw (0,0) rectangle (1,1);
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\draw (0,0) -- (0,5) -- (5,5) -- (5,0) -- (0,0) ;
\draw[dashed] (0,0) -- (3.5,1.25) -- (3.5,6.25) ;
\draw[dashed] (3.5,1.25) -- (8.5,1.25);
\draw (8.5,1.25) -- (8.5,6.25) ;
\draw (8.5,6.25) -- (5,5);
\draw (8.5,1.25) -- (5,0);
\draw (0,5) -- (3.5,6.25) -- (8.5,6.25);
\draw[-latex] (5,-1) -- (15.5,2.75);
\node at (11,0) {${t'}^{n_1}$}; 
\end{scope}

\begin{scope}[xshift=-20cm]
\draw (0,0) -- (0,5) -- (5,5) -- (5,0) -- (0,0) ;
\draw[dashed] (0,0) -- (3.5,1.25) -- (3.5,6.25) ;
\draw[dashed] (3.5,1.25) -- (8.5,1.25);
\draw (8.5,1.25) -- (8.5,6.25) ;
\draw (8.5,6.25) -- (5,5);
\draw (8.5,1.25) -- (5,0);
\draw (0,5) -- (3.5,6.25) -- (8.5,6.25);
\draw (5,-1) -- (7.5,-1);
\draw[dashed] (7.5,-1) -- (17.5,-1);
\draw[-latex] (17.5,-1) -- (20,-1);
\node at (15,-2) {$t^{n_0}$};
\end{scope}

\begin{scope}[xshift=-30cm]

\draw[-latex,scale=1] (-10,0) -- (-7,0);
\draw[-latex,scale=1] (-10,0) -- (-7,+15/14);
\node at (-5.5,0) {$\vec{e}^1$};
\node at (-5.5,20/14) {$\vec{e}^2$};

\draw (0,0) -- (0,5) -- (5,5) -- (5,0) -- (0,0) ;
\draw[dashed] (0,0) -- (3.5,1.25) -- (3.5,6.25) ;
\draw[dashed] (3.5,1.25) -- (8.5,1.25);
\draw (8.5,1.25) -- (8.5,6.25) ;
\draw (8.5,6.25) -- (5,5);
\draw (8.5,1.25) -- (5,0);
\draw (0,5) -- (3.5,6.25) -- (8.5,6.25);
\node at (-1.5,-1.5) {$\vec{u}$};
\draw[-latex] (5,-1) -- (10,-1);
\node at (7.5,-2) {$t$};
\end{scope}

\begin{scope}[xshift=10.5cm,yshift=3.75cm]
\draw (0,0) -- (0,5) -- (5,5) -- (5,0) -- (0,0) ;
\draw[dashed] (0,0) -- (3.5,1.25) -- (3.5,6.25) ;
\draw[dashed] (3.5,1.25) -- (8.5,1.25);
\draw (8.5,1.25) -- (8.5,6.25) ;
\draw (8.5,6.25) -- (5,5);
\draw (8.5,1.25) -- (5,0);
\draw (0,5) -- (3.5,6.25) -- (8.5,6.25);
\node at (10,3) {P',};
\node[color=red] at (12,3) {P};
\draw[color=red] (1,1) rectangle (2,2);
\draw[color=red] (1,2) -- (1.7,2.3)-- (2.7,2.3) -- (2,2);
\draw[color=red] (2,1) -- (2.7,1.3) -- (2.7,2.3);
\end{scope}

\end{tikzpicture}
\begin{array}{ccccc} t' & : & \Z/p'_1 \Z \times ... \times \Z/p'_k \Z & \rightarrow & \Z/p'_1 \Z \times ... \times \Z/p'_k \Z\\
& & (i_1 , ... , i_k) & \mapsto & (i_1 + 4^{(2^k-1)p} , ... , i_k +1) 
\end{array}

==> (inline-39) <==
\begin{tikzpicture}[scale=0.3]
\supertiletwobasgauche{16}{16}
\supertiletwobasdroite{0}{16}
\supertiletwohautdroite{0}{0}
\supertiletwohautgauche{16}{0}
\robiredbasgauche{14}{14}
\robiredbasgauche{-2}{-2}
\robiredhautgauche{-2}{30}
\robiredhautdroite{30}{30}
\robiredbasdroite{30}{-2}

\robithreedroite{0}{-2}
\robithreedroite{2}{-2}
\robithreedroite{4}{-2}
\robithreedroite{8}{-2}
\robithreedroite{10}{-2}
\robithreedroite{12}{-2}
\robithreegauche{28}{-2}
\robithreegauche{26}{-2}
\robithreegauche{24}{-2}
\robithreegauche{20}{-2}
\robithreegauche{18}{-2}
\robithreegauche{16}{-2}

\robithreehaut{-2}{0}
\robithreehaut{-2}{2}
\robithreehaut{-2}{4}
\robithreehaut{-2}{8}
\robithreehaut{-2}{10}
\robithreehaut{-2}{12}
\robithreebas{-2}{28}
\robithreebas{-2}{26}
\robithreebas{-2}{24}
\robithreebas{-2}{20}
\robithreebas{-2}{18}
\robithreebas{-2}{16}

\robifourdroite{0}{30}
\robifourdroite{2}{30}
\robifourdroite{4}{30}
\robifourdroite{8}{30}
\robifourdroite{10}{30}
\robifourdroite{12}{30}
\robifourgauche{28}{30}
\robifourgauche{26}{30}
\robifourgauche{24}{30}
\robifourgauche{20}{30}
\robifourgauche{18}{30}
\robifourgauche{16}{30}

\robifourhaut{30}{0}
\robifourhaut{30}{2}
\robifourhaut{30}{4}
\robifourhaut{30}{8}
\robifourhaut{30}{10}
\robifourhaut{30}{12}
\robifourbas{30}{28}
\robifourbas{30}{26}
\robifourbas{30}{24}
\robifourbas{30}{20}
\robifourbas{30}{18}
\robifourbas{30}{16}

\robisixdroite{6}{-2}
\robisixgauche{22}{-2}
\robitwobas{14}{-2}
\robionehaut{14}{0}
\robionehaut{14}{2}
\robionehaut{14}{4}
\robionehaut{14}{6}
\robionehaut{14}{8}
\robionehaut{14}{10}
\robionehaut{14}{12}

\robisixhaut{-2}{6}
\robisixbas{-2}{22}
\robitwogauche{-2}{14}
\robionegauche{0}{14}
\robionegauche{2}{14}
\robionegauche{4}{14}
\robionegauche{6}{14}
\robionegauche{8}{14}
\robionegauche{10}{14}
\robionegauche{12}{14}

\robisevenhaut{30}{6}
\robisevenbas{30}{22}
\robisixdroite{30}{14}
\robithreedroite{16}{14}
\robithreedroite{18}{14}
\robithreedroite{20}{14}
\robithreedroite{22}{14}
\robithreedroite{24}{14}
\robithreedroite{26}{14}
\robithreedroite{28}{14}

\robisevendroite{6}{30}
\robisevengauche{22}{30}
\robisixhaut{14}{30}
\robithreehaut{14}{16}
\robithreehaut{14}{18}
\robithreehaut{14}{20}
\robithreehaut{14}{22}
\robithreehaut{14}{24}
\robithreehaut{14}{26}
\robithreehaut{14}{28}
\draw (0,0) rectangle (14,14);
\draw (16,0) rectangle (30,14);
\draw (16,16) rectangle (30,30);
\draw (0,16) rectangle (14,30);
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.3]
\fill[purple] (14,30) rectangle (16,32);
\draw (16,31) -- (23,31);
\draw[-latex] (22.9,31) -- (22.9,30);
\draw (22.9,30) -- (22.9,27.1);
\draw (22.9,27.1) -- (21.1,27.1);
\draw (21.1,27.1) -- (21.1,29);
\draw[-latex] (21.1,29) -- (20,29);
\draw (20,29) -- (17,29);
\draw (17,29) -- (17,25);
\draw[-latex] (17,25) -- (18,25);
\draw[dashed] (18,25) -- (20,25);
\draw (20,25) -- (20.9,25);
\draw (20.9,25) -- (20.9,26.9);
\draw (20.9,26.9) -- (18.9,26.9);
\draw[-latex] (18.9,26.9) -- (18.9,26);
\draw (18.9,26) -- (18.9,21.1);
\draw[-latex] (18.9,21.1) -- (18,21.1);
\draw (18,21.1) -- (17,21.1);
\draw (17,21.1) -- (17,17.1);
\draw[-latex] (17,17.1) -- (20,17.1);
\draw (20,17.1) -- (20.9,17.1);
\draw (20.9,17.1) -- (20.9,18);
\draw[dashed] (20.9,18) -- (20.9,20);
\draw (20.9,20) -- (20.9,20.9);
\draw (20.9,20.9) -- (19.1,20.9);
\draw[-latex] (19.1,20.9) -- (19.1,20);
\draw (19.1,20) -- (19.1,18.9);
\draw (19.1,18.9) -- (24.9,18.9);
\draw[-latex] (24.9,18.9) -- (24.9,18);
\draw (24.9,18) -- (24.9,17);
\draw (24.9,17) -- (29,17);
\draw[-latex] (29,17) -- (29, 20);
\draw (29,20) -- (29,21);
\draw (29,21) -- (28,21);
\draw[dashed] (28,21) -- (26,21);
\draw (26,21) -- (25.1,21);
\draw (25.1,21) -- (25.1,19.1);
\draw[-latex] (25.1,19.1) -- (26,19.1);
\draw (26,19.1) -- (27.1,19.1); 
\draw (27.1,19.1) -- (27.1,22);
\draw[dashed] (27.1,22) -- (27.1,24);
\draw (27.1,24) -- (27.1,24.9);
\draw[-latex] (27.1,24.9) -- (28,24.9);
\draw (28,24.9) -- (29,24.9);
\draw (29,24.9) -- (29,29);
\draw[-latex] (29,29) -- (26,29);
\draw (26,29) -- (25,29);
\draw (25,29) -- (25,28);
\draw[dashed] (25,28) -- (25,26);
\draw (25,26) -- (25,25.1);
\draw (25,25.1) -- (26.9,25.1);
\draw[-latex] (26.9,25.1) -- (26.9,26);
\draw (26.9,26) -- (26.9,26.9);
\draw (26.9,26.9) -- (23.1,26.9); 
\draw[-latex] (23.1,26.9) -- (23.1,24);
\draw (23.1,24) -- (23.1,23);
\draw[-latex] (23.1,23) -- (30,23);

\draw (30,23) -- (31,23);
\draw (31,23) -- (31,7.1);
\draw (31,7.1) -- (27.1,7.1);
\draw (27.1,7.1) -- (27.1,8);

\draw (22.9,11.1) -- (21.1,11.1);
\draw (21.1,11.1) -- (21.1,13);
\draw[-latex] (21.1,13) -- (20,13);
\draw (20,13) -- (17,13);
\draw (17,13) -- (17,9);
\draw[-latex] (17,9) -- (18,9);
\draw[dashed] (18,9) -- (20,9);
\draw (20,9) -- (20.9,9);
\draw (20.9,9) -- (20.9,10.9);
\draw (20.9,10.9) -- (18.9,10.9);
\draw[-latex] (18.9,10.9) -- (18.9,10);
\draw (18.9,10) -- (18.9,5.1);
\draw[-latex] (18.9,5.1) -- (18,5.1);
\draw (18,5.1) -- (17,5.1);
\draw (17,5.1) -- (17,4); 
\draw (17,4) -- (17,1.1);
\draw[-latex] (17,1.1) -- (20,1.1);
\draw (20,1.1) -- (20.9,1.1);
\draw (20.9,1.1) -- (20.9,2);
\draw[dashed] (20.9,2) -- (20.9,4);
\draw (20.9,4) -- (20.9,4.9);
\draw (20.9,4.9) -- (19.1,4.9);
\draw[-latex] (19.1,4.9) -- (19.1,4);
\draw (19.1,4) -- (19.1,2.9);
\draw (19.1,2.9) -- (22,2.9);
\draw[dashed] (22,2.9) -- (24,2.9);
\draw (24,2.9) -- (24.9,2.9);
\draw[-latex] (24.9,2.9) -- (24.9,2);
\draw (24.9,2) -- (24.9,1);
\draw (24.9,1) -- (29,1);
\draw[-latex] (29,1) -- (29,4);
\draw (29,4) -- (29,5);
\draw (29,5) -- (28,5);
\draw[dashed] (28,5) -- (26,5);
\draw (26,5) -- (25.1,5);
\draw (25.1,5) -- (25.1,3.1);
\draw[-latex] (25.1,3.1) -- (26,3.1);
\draw (26,3.1) -- (26.9,3.1); 
\draw (26.9,3.1) -- (26.9,6);
\draw (27.1,8) -- (27.1,8.9);
\draw[-latex] (27.1,8.9) -- (28,8.9);
\draw (28,8.9) -- (29,8.9);
\draw (29,8.9) -- (29,13);
\draw[-latex] (29,13) -- (26,13);
\draw (26,13) -- (25,13);
\draw (25,13) -- (25,12);
\draw[dashed] (25,12) -- (25,10);
\draw (25,10) -- (25,9.1);
\draw (25,9.1) -- (26.9,9.1);
\draw[-latex] (26.9,9.1) -- (26.9,10);
\draw (26.9,10) -- (26.9,11.1);
\draw (26.9,11.1) -- (22,11.1);

\draw (26.9,6) -- (26.9,6.9);
\draw (26.9,6.9) -- (23,6.9);
\draw[-latex] (23,6.9) -- (23,-1);
\draw[-latex] (23,-1) -- (7.1,-1);
\draw (7.1,-1) -- (7.1,2.9);
\draw (6.9,3.1) -- (6.9,7);
\draw (6.9,7) -- (-1,7);
\draw[-latex] (-1,7) -- (-1,8);

\draw (6.9,11.1) -- (10.9,11.1);
\draw (10.9,11.1) -- (10.9,10);
\draw (6.9,11.1) -- (5.1,11.1);
\draw (5.1,11.1) -- (5.1,13);
\draw[-latex] (5.1,13) -- (4,13);
\draw (4,13) -- (1,13);
\draw (1,13) -- (1,9);
\draw[-latex] (1,9) -- (2,9);
\draw[dashed] (2,9) -- (4,9);
\draw (4,9) -- (4.9,9);
\draw (4.9,9) -- (4.9,10.9);
\draw (4.9,10.9) -- (2.9,10.9);
\draw[-latex] (2.9,10.9) -- (2.9,10);
\draw (2.9,10) -- (2.9,8); 
\draw[dashed] (2.9,8) -- (2.9,6); 
\draw (2.9,6) -- (2.9,5.1);
\draw[-latex] (2.9,5.1) -- (2,5.1);
\draw (2,5.1) -- (1,5.1);
\draw (1,5.1) -- (1,1.1);
\draw[-latex] (1,1.1) -- (4,1.1);
\draw (4,1.1) -- (4.9,1.1);
\draw (4.9,1.1) -- (4.9,2);
\draw[dashed] (4.9,2) -- (4.9,4);
\draw (4.9,4) -- (4.9,4.9);
\draw (4.9,4.9) -- (3.1,4.9);
\draw[-latex] (3.1,4.9) -- (3.1,4);
\draw (3.1,4) -- (3.1,3.1);
\draw (3.1,3.1) -- (6.9,3.1);
\draw (7.1,2.9) -- (8.9,2.9);
\draw[-latex] (8.9,2.9) -- (8.9,2);
\draw (8.9,2) -- (8.9,1);
\draw (8.9,1) -- (13,1);
\draw[-latex] (13,1) -- (13,4);
\draw (13,4) -- (13,5);
\draw (13,5) -- (12,5);
\draw[dashed] (12,5) -- (10,5);
\draw (10,5) -- (9.1,5);
\draw (9.1,5) -- (9.1,3.1);
\draw[-latex] (9.1,3.1) -- (10,3.1);
\draw (10,3.1) -- (11.1,3.1); 
\draw (11.1,3.1) -- (11.1,6);
\draw[dashed] (11.1,6) -- (11.1,8);
\draw (11.1,8) -- (11.1,8.9);
\draw[-latex] (11.1,8.9) -- (12,8.9);
\draw (12,8.9) -- (13,8.9);
\draw (13,8.9) -- (13,13);
\draw[-latex] (13,13) -- (10,13);
\draw (10,13) -- (9,13);
\draw (9,13) -- (9,12);
\draw[dashed] (9,12) -- (9,10);
\draw (9,10) -- (9,9.1);
\draw (9,9.1) -- (10.9,9.1);
\draw[-latex] (10.9,9.1) -- (10.9,10);
\draw (10.9,10) -- (10.9,10.9);

\draw (-1,8) -- (-1,23);
\draw[-latex] (-1,23) -- (0,23);
\draw (0,23) -- (2.9,23);

\draw[dashed] (6,26.9) -- (8,26.9);
\draw (8,26.9) -- (10.9,26.9);
\draw (6,26.9) -- (5.1,26.9);
\draw (5.1,26.9) -- (5.1,29);
\draw[-latex] (5.1,29) -- (4,29);
\draw (4,29) -- (1,29);
\draw (1,29) -- (1,25);
\draw[-latex] (1,25) -- (2,25);
\draw[dashed] (2,25) -- (4,25);
\draw (4,25) -- (4.9,25);
\draw (4.9,25) -- (4.9,26.9);
\draw (4.9,26.9) -- (3.1,26.9);
\draw[-latex] (3.1,26.9) -- (3.1,26);
\draw (3.1,26) -- (3.1,23.1); 
\draw (3.1,23.1) -- (7,23.1);
\draw (2.9,22.9) -- (2.9,21.1);
\draw[-latex] (2.9,21.1) -- (2,21.1);
\draw (2,21.1) -- (1,21.1);
\draw (1,21.1) -- (1,17.1);
\draw[-latex] (1,17.1) -- (4,17.1);
\draw (4,17.1) -- (4.9,17.1);
\draw (4.9,17.1) -- (4.9,18);
\draw[dashed] (4.9,18) -- (4.9,20);
\draw (4.9,20) -- (4.9,20.9);
\draw (4.9,20.9) -- (3.1,20.9);
\draw[-latex] (3.1,20.9) -- (3.1,20);
\draw (3.1,20) -- (3.1,18.9);
\draw (3.1,18.9) -- (8.9,18.9);
\draw[-latex] (8.9,18.9) -- (8.9,18);
\draw (8.9,18) -- (8.9,17);
\draw (8.9,17) -- (13,17);
\draw[-latex] (13,17) -- (13,20);
\draw (13,20) -- (13,21);
\draw (13,21) -- (12,21);
\draw[dashed] (12,21) -- (10,21);
\draw (10,21) -- (9.1,21);
\draw (9.1,21) -- (9.1,19.1);
\draw[-latex] (9.1,19.1) -- (10,19.1);
\draw (10,19.1) -- (11.1,19.1); 
\draw (11.1,19.1) -- (11.1,22);
\draw[dashed] (11.1,22) -- (11.1,24);
\draw (11.1,24) -- (11.1,24.9);
\draw[-latex] (11.1,24.9) -- (12,24.9);
\draw (12,24.9) -- (13,24.9);
\draw (13,24.9) -- (13,29);
\draw[-latex] (13,29) -- (10,29);
\draw (10,29) -- (9,29);
\draw (9,29) -- (9,28);
\draw[dashed] (9,28) -- (9,26);
\draw (9,26) -- (9,25.1);
\draw (9,25.1) -- (10.9,25.1);
\draw[-latex] (10.9,25.1) -- (10.9,26);
\draw (10.9,26) -- (10.9,26.9);

\draw (7,23.1) -- (7,31); 
\draw[-latex] (7,31) -- (14,31);
\draw[step=2] (-2,-2) grid (32,32);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{scope}

\fill[gray!20] (-7,-1) rectangle (-1,1);
\fill[gray!20] (-1,1) rectangle (1,7);

\node[scale=1.5] at (-9,0) {1.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautdroite{3}{3}

\robiredbasdroite{-1}{-1}

\robiredhautgauche{-5}{3}

\robiredbasgauche{-5}{-5}
\robiredbasdroite{3}{-5}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{scope}

\fill[gray!20] (-7,-1) rectangle (7,1);

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\node[scale=1.5] at (-9,0) {2.};

\robiredhautgauche{3}{3}

\robifivehaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}
\end{scope}

\begin{scope}[xshift=20cm]

\fill[gray!20] (-1,-7) rectangle (1,7);
\fill[gray!20] (-7,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {3.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\robisixhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}
\end{scope}

\begin{scope}[yshift=-20cm]

\node[scale=1.5] at (-9,0) {4,4'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\robionebas{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\begin{scope}[yshift=-20cm,xshift=20cm]

\fill[gray!20] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {5,5'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredhautgauche{3}{3}

\robifourhaut{-1}{-1}

\robiredhautdroite{-5}{3}

\robiredbasdroite{-5}{-5}
\robiredbasgauche{3}{-5}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]

\begin{scope}

\fill[gray!20] (-1,1) rectangle (1,7);
\fill[gray!20] (1,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {6.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robiredbasgauche{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[xshift=20cm]

\fill[gray!20] (-7,-1) rectangle (7,1);
\fill[gray!20] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {7.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robisixhaut{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-20cm]

\fill[gray!20] (-7,-1) rectangle (7,1);

\node[scale=1.5] at (-9,0) {8.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifivehaut{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-20cm,xshift=20cm]

\fill[gray!20] (-1,-7) rectangle (1,7);

\node[scale=1.5] at (-9,0) {9,9'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robifourhaut{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}

\end{scope}

\begin{scope}[yshift=-40cm]

\node[scale=1.5] at (-9,0) {10,10'.};

\draw[dashed] (1,1) rectangle (7,7);
\draw[dashed] (-1,-1) rectangle (-7,-7);
\draw[dashed] (-1,1) rectangle (-7,7);
\draw[dashed] (1,-1) rectangle (7,-7);

\robiredbasgauche{3}{3}

\robionebas{-1}{-1}

\robiredbasdroite{-5}{3}

\robiredhautgauche{3}{-5}
\robiredhautdroite{-5}{-5}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]

\fill[gray!20] (-9,-9) rectangle (9,9);
\fill[white] (-7,-7) rectangle (7,7);
\fill[gray!20] (-1,-1) rectangle (1,15);
\fill[gray!20] (1,-1) rectangle (15,1);

\robisixhaut{-1}{7}
\robisixdroite{7}{-1}
\robiredbasgauche{-1}{-1}
\robifivegauche{-9}{-1}
\robifivebas{-1}{-9}
\robiredbasgauche{-9}{-9}
\robiredbasdroite{7}{-9}
\robiredhautgauche{-9}{7}
\robiredhautdroite{7}{7}

\robiredhautdroite{-5}{-5}
\robiredhautgauche{3}{-5}
\robiredbasdroite{-5}{3}
\robiredbasgauche{3}{3}

\robiredhautgauche{-13}{-5}
\robiredhautdroite{11}{-5}
\robiredbasgauche{-13}{3}
\robiredbasdroite{11}{3}

\robiredbasdroite{-5}{-13}
\robiredbasgauche{3}{-13}
\robiredbasgauche{-13}{-13}
\robiredbasdroite{11}{-13}

\robiredhautdroite{-5}{11}
\robiredhautgauche{3}{11}
\robiredhautgauche{-13}{11}
\robiredhautdroite{11}{11}

\draw (-7,-7) rectangle (7,7); 
\draw[dashed] (-1,-15) -- (-1,15);
\draw[dashed] (1,-15) -- (1,15);
\draw[dashed] (-9,-15) -- (-9,15);
\draw[dashed] (-7,-15) -- (-7,15);
\draw[dashed] (9,-15) -- (9,15);
\draw[dashed] (7,-15) -- (7,15);

\draw[dashed] (-15,-1) -- (15,-1);
\draw[dashed] (-15,1) -- (15,1);
\draw[dashed] (-15,-9) -- (15,-9);
\draw[dashed] (-15,-7) -- (15,-7);
\draw[dashed] (-15,9) -- (15,9);
\draw[dashed] (-15,7) -- (15,7);
\draw (-9,-9) rectangle (9,9);
\draw[dashed] (-15,-15) rectangle (15,15);

\draw[line width = 0.75mm] (-7,1) rectangle 
(7,15);
\node[scale=1.5] at (0,17) {$3.$};

\draw[line width = 0.75mm,color=purple] (-3,5) rectangle 
(3,11);
\node[scale=1.5,color=purple] at (0,12) {$7.$};

\draw[line width = 0.75mm] (-1,-7) rectangle 
(-15,7);
\node[scale=1.5] at (-17,0) {$2.$};

\draw[line width = 0.75mm,color=purple]
(-7,-3) rectangle (-1,3);
\node[scale=1.5,color=purple] at (-8,-2) {$4.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(-5,-1) rectangle (-3,1);
\node[scale=1.5,color=YellowGreen] at (-10,-2) {$4'.$};

\draw[line width = 0.75mm,color=purple]
(1,-3) rectangle (7,3);
\node[scale=1.5,color=purple] at (8,-4) {$5.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(3,-1) rectangle (5,1);
\node[scale=1.5,color=YellowGreen] at (10,-4) {$5'.$};

\draw[line width = 0.75mm,color=purple]
(-11,-11) rectangle (-5,-5);
\node[scale=1.5,color=purple] at (-8,-12) {$6.$};

\draw[line width = 0.75mm,color=purple]
(-3,-11) rectangle (3,-5);
\node[scale=1.5,color=purple] at (0,-12) {$8.$};

\draw[line width = 0.75mm,color=purple]
(6.5,5) rectangle (9.5,7);
\node[scale=1.5,color=purple] at (12,8) {$9.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(7,5.5) rectangle (9,6.5);
\node[scale=1.5,color=YellowGreen] at (12,6) {$9'.$};

\draw[line width = 0.75mm,color=purple]
(6.5,13) rectangle (9.5,15);
\node[scale=1.5,color=purple] at (12,16) {$10.$};

\draw[line width = 0.75mm,color=YellowGreen] 
(7,13.5) rectangle (9,14.5);
\node[scale=1.5,color=YellowGreen] at (12,14) {$10'.$};

\end{tikzpicture}
